Magnetic quivers for rank 2 theories

In this note we construct magnetic quivers for the known rank-2 four dimensional $\mathcal{N}=2$ superconformal field theories. For every rank-1 theory one can find a unitary magnetic quiver; we observe that this is no longer possible at rank 2. Our list of magnetic quivers necessarily includes orthosymplectic quivers, in addition to unitary ones, of both the simply and non-simply laced variety. Using quiver subtraction, one can compute Higgs branch Hasse diagrams and compare with the results obtained via other methods finding nearly perfect agreement.

==> (inline-0) <==
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-4.5)--(-2,3.5); 
\draw[gridline] (-1,-4.5)--(-1,3.5); 
\draw[gridline] (0,-4.5)--(0,3.5); 
\draw[gridline] (1,-4.5)--(1,3.5); 
\draw[gridline] (-2.5,-4)--(1.5,-4); 
\draw[gridline] (-2.5,-3)--(1.5,-3); 
\draw[gridline] (-2.5,-2)--(1.5,-2); 
\draw[gridline] (-2.5,-1)--(1.5,-1); 
\draw[gridline] (-2.5,0)--(1.5,0); 
\draw[gridline] (-2.5,1)--(1.5,1); 
\draw[gridline] (-2.5,2)--(1.5,2); 
\draw[gridline] (-2.5,3)--(1.5,3); 
\draw[ligne] (-2,0)--(0,-2); 
\draw[ligne] (0,-2)--(1,-4); 
\draw[ligne] (1,-4)--(1,-3); 
\draw[ligne] (1,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,1); 
\draw[ligne] (0,1)--(-1,1); 
\draw[ligne] (-1,1)--(-2,0); 
\node[bd] at (0,-2) {}; 
\node[bd] at (1,-4) {}; 
\node[bd] at (1,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (-1,-1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-7,-17.5)--(-7,11.5); 
\draw[gridline] (-6,-17.5)--(-6,11.5); 
\draw[gridline] (-5,-17.5)--(-5,11.5); 
\draw[gridline] (-4,-17.5)--(-4,11.5); 
\draw[gridline] (-3,-17.5)--(-3,11.5); 
\draw[gridline] (-2,-17.5)--(-2,11.5); 
\draw[gridline] (-1,-17.5)--(-1,11.5); 
\draw[gridline] (0,-17.5)--(0,11.5); 
\draw[gridline] (1,-17.5)--(1,11.5); 
\draw[gridline] (2,-17.5)--(2,11.5); 
\draw[gridline] (3,-17.5)--(3,11.5); 
\draw[gridline] (4,-17.5)--(4,11.5); 
\draw[gridline] (5,-17.5)--(5,11.5); 
\draw[gridline] (6,-17.5)--(6,11.5); 
\draw[gridline] (7,-17.5)--(7,11.5); 
\draw[gridline] (8,-17.5)--(8,11.5); 
\draw[gridline] (9,-17.5)--(9,11.5); 
\draw[gridline] (10,-17.5)--(10,11.5); 
\draw[gridline] (11,-17.5)--(11,11.5); 
\draw[gridline] (12,-17.5)--(12,11.5); 
\draw[gridline] (13,-17.5)--(13,11.5); 
\draw[gridline] (14,-17.5)--(14,11.5); 
\draw[gridline] (-7.5,-17)--(14.5,-17); 
\draw[gridline] (-7.5,-16)--(14.5,-16); 
\draw[gridline] (-7.5,-15)--(14.5,-15); 
\draw[gridline] (-7.5,-14)--(14.5,-14); 
\draw[gridline] (-7.5,-13)--(14.5,-13); 
\draw[gridline] (-7.5,-12)--(14.5,-12); 
\draw[gridline] (-7.5,-11)--(14.5,-11); 
\draw[gridline] (-7.5,-10)--(14.5,-10); 
\draw[gridline] (-7.5,-9)--(14.5,-9); 
\draw[gridline] (-7.5,-8)--(14.5,-8); 
\draw[gridline] (-7.5,-7)--(14.5,-7); 
\draw[gridline] (-7.5,-6)--(14.5,-6); 
\draw[gridline] (-7.5,-5)--(14.5,-5); 
\draw[gridline] (-7.5,-4)--(14.5,-4); 
\draw[gridline] (-7.5,-3)--(14.5,-3); 
\draw[gridline] (-7.5,-2)--(14.5,-2); 
\draw[gridline] (-7.5,-1)--(14.5,-1); 
\draw[gridline] (-7.5,0)--(14.5,0); 
\draw[gridline] (-7.5,1)--(14.5,1); 
\draw[gridline] (-7.5,2)--(14.5,2); 
\draw[gridline] (-7.5,3)--(14.5,3); 
\draw[gridline] (-7.5,4)--(14.5,4); 
\draw[gridline] (-7.5,5)--(14.5,5); 
\draw[gridline] (-7.5,6)--(14.5,6); 
\draw[gridline] (-7.5,7)--(14.5,7); 
\draw[gridline] (-7.5,8)--(14.5,8); 
\draw[gridline] (-7.5,9)--(14.5,9); 
\draw[gridline] (-7.5,10)--(14.5,10); 
\draw[gridline] (-7.5,11)--(14.5,11); 
\draw[ligne] (10,-13)--(13,-16); 
\draw[ligne] (13,-16)--(14,-17); 
\draw[ligne] (14,-17)--(14,-3); 
\draw[ligne] (14,-3)--(14,11); 
\draw[ligne] (14,11)--(3,11); 
\draw[ligne] (3,11)--(-7,11); 
\draw[ligne] (-7,11)--(-7,4); 
\draw[ligne] (-7,4)--(-2,-1); 
\draw[ligne] (-2,-1)--(1,-4); 
\draw[ligne] (1,-4)--(4,-7); 
\draw[ligne] (4,-7)--(7,-10); 
\draw[ligne] (7,-10)--(10,-13); 
\node[bd] at (13,-16) {}; 
\node[bd] at (14,-17) {}; 
\node[bd] at (14,-3) {}; 
\node[bd] at (14,11) {}; 
\node[bd] at (3,11) {}; 
\node[bd] at (-7,11) {}; 
\node[bd] at (-7,4) {}; 
\node[bd] at (-2,-1) {}; 
\node[bd] at (1,-4) {}; 
\node[bd] at (4,-7) {}; 
\node[bd] at (7,-10) {}; 
\node[bd] at (10,-13) {}; 
\node[wd] at (14,-16) {}; 
\node[wd] at (14,-15) {}; 
\node[wd] at (14,-14) {}; 
\node[wd] at (14,-13) {}; 
\node[wd] at (14,-12) {}; 
\node[wd] at (14,-11) {}; 
\node[wd] at (14,-10) {}; 
\node[wd] at (14,-9) {}; 
\node[wd] at (14,-8) {}; 
\node[wd] at (14,-7) {}; 
\node[wd] at (14,-6) {}; 
\node[wd] at (14,-5) {}; 
\node[wd] at (14,-4) {}; 
\node[wd] at (14,-2) {}; 
\node[wd] at (14,-1) {}; 
\node[wd] at (14,0) {}; 
\node[wd] at (14,1) {}; 
\node[wd] at (14,2) {}; 
\node[wd] at (14,3) {}; 
\node[wd] at (14,4) {}; 
\node[wd] at (14,5) {}; 
\node[wd] at (14,6) {}; 
\node[wd] at (14,7) {}; 
\node[wd] at (14,8) {}; 
\node[wd] at (14,9) {}; 
\node[wd] at (14,10) {}; 
\node[wd] at (13,11) {}; 
\node[wd] at (12,11) {}; 
\node[wd] at (11,11) {}; 
\node[wd] at (10,11) {}; 
\node[wd] at (9,11) {}; 
\node[wd] at (8,11) {}; 
\node[wd] at (7,11) {}; 
\node[wd] at (6,11) {}; 
\node[wd] at (5,11) {}; 
\node[wd] at (4,11) {}; 
\node[wd] at (2,11) {}; 
\node[wd] at (1,11) {}; 
\node[wd] at (0,11) {}; 
\node[wd] at (-1,11) {}; 
\node[wd] at (-2,11) {}; 
\node[wd] at (-3,11) {}; 
\node[wd] at (-4,11) {}; 
\node[wd] at (-5,11) {}; 
\node[wd] at (-6,11) {}; 
\node[wd] at (-7,10) {}; 
\node[wd] at (-7,9) {}; 
\node[wd] at (-7,8) {}; 
\node[wd] at (-7,7) {}; 
\node[wd] at (-7,6) {}; 
\node[wd] at (-7,5) {}; 
\node[wd] at (-6,3) {}; 
\node[wd] at (-5,2) {}; 
\node[wd] at (-4,1) {}; 
\node[wd] at (-3,0) {}; 
\node[wd] at (-1,-2) {}; 
\node[wd] at (0,-3) {}; 
\node[wd] at (2,-5) {}; 
\node[wd] at (3,-6) {}; 
\node[wd] at (5,-8) {}; 
\node[wd] at (6,-9) {}; 
\node[wd] at (8,-11) {}; 
\node[wd] at (9,-12) {}; 
\node[wd] at (11,-14) {}; 
\node[wd] at (12,-15) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-2.5)--(-1,4.5); 
\draw[gridline] (0,-2.5)--(0,4.5); 
\draw[gridline] (1,-2.5)--(1,4.5); 
\draw[gridline] (-1.5,-2)--(1.5,-2); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-4,-4.5)--(-4,4.5); 
\draw[gridline] (-3,-4.5)--(-3,4.5); 
\draw[gridline] (-2,-4.5)--(-2,4.5); 
\draw[gridline] (-1,-4.5)--(-1,4.5); 
\draw[gridline] (0,-4.5)--(0,4.5); 
\draw[gridline] (1,-4.5)--(1,4.5); 
\draw[gridline] (-4.5,-4)--(1.5,-4); 
\draw[gridline] (-4.5,-3)--(1.5,-3); 
\draw[gridline] (-4.5,-2)--(1.5,-2); 
\draw[gridline] (-4.5,-1)--(1.5,-1); 
\draw[gridline] (-4.5,0)--(1.5,0); 
\draw[gridline] (-4.5,1)--(1.5,1); 
\draw[gridline] (-4.5,2)--(1.5,2); 
\draw[gridline] (-4.5,3)--(1.5,3); 
\draw[gridline] (-4.5,4)--(1.5,4); 
\draw[ligne] (1,-4)--(1,-3); 
\draw[ligne] (1,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(-1,4); 
\draw[ligne] (-1,4)--(-4,4); 
\draw[ligne] (-4,4)--(-4,0); 
\draw[ligne] (-4,0)--(-4,-4); 
\draw[ligne] (-4,-4)--(1,-4); 
\node[bd] at (1,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-4,4) {}; 
\node[bd] at (-4,0) {}; 
\node[bd] at (-4,-4) {}; 
\node[bd] at (1,-4) {}; 
\node[wd] at (0,4) {}; 
\node[wd] at (-2,4) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-4,3) {}; 
\node[wd] at (-4,2) {}; 
\node[wd] at (-4,1) {}; 
\node[wd] at (-4,-1) {}; 
\node[wd] at (-4,-2) {}; 
\node[wd] at (-4,-3) {}; 
\node[wd] at (-3,-4) {}; 
\node[wd] at (-2,-4) {}; 
\node[wd] at (-1,-4) {}; 
\node[wd] at (0,-4) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (0,0) [gauge,label=below:{SU(2)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(2)}] {};
\node (g3) at (4,0) [flavor,label=below:{5}] {};
\draw (g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-2.5)--(-1,3.5); 
\draw[gridline] (0,-2.5)--(0,3.5); 
\draw[gridline] (1,-2.5)--(1,3.5); 
\draw[gridline] (2,-2.5)--(2,3.5); 
\draw[gridline] (-1.5,-2)--(2.5,-2); 
\draw[gridline] (-1.5,-1)--(2.5,-1); 
\draw[gridline] (-1.5,0)--(2.5,0); 
\draw[gridline] (-1.5,1)--(2.5,1); 
\draw[gridline] (-1.5,2)--(2.5,2); 
\draw[gridline] (-1.5,3)--(2.5,3); 
\draw[ligne] (-1,2)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,-2); 
\draw[ligne] (2,-2)--(2,-1); 
\draw[ligne] (2,-1)--(2,0); 
\draw[ligne] (2,0)--(2,1); 
\draw[ligne] (2,1)--(2,2); 
\draw[ligne] (2,2)--(2,3); 
\draw[ligne] (2,3)--(1,2); 
\draw[ligne] (1,2)--(0,2); 
\draw[ligne] (0,2)--(-1,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,-2) {}; 
\node[bd] at (2,-1) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (-1,2) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-4,-6.5)--(-4,4.5); 
\draw[gridline] (-3,-6.5)--(-3,4.5); 
\draw[gridline] (-2,-6.5)--(-2,4.5); 
\draw[gridline] (-1,-6.5)--(-1,4.5); 
\draw[gridline] (0,-6.5)--(0,4.5); 
\draw[gridline] (1,-6.5)--(1,4.5); 
\draw[gridline] (2,-6.5)--(2,4.5); 
\draw[gridline] (3,-6.5)--(3,4.5); 
\draw[gridline] (-4.5,-6)--(3.5,-6); 
\draw[gridline] (-4.5,-5)--(3.5,-5); 
\draw[gridline] (-4.5,-4)--(3.5,-4); 
\draw[gridline] (-4.5,-3)--(3.5,-3); 
\draw[gridline] (-4.5,-2)--(3.5,-2); 
\draw[gridline] (-4.5,-1)--(3.5,-1); 
\draw[gridline] (-4.5,0)--(3.5,0); 
\draw[gridline] (-4.5,1)--(3.5,1); 
\draw[gridline] (-4.5,2)--(3.5,2); 
\draw[gridline] (-4.5,3)--(3.5,3); 
\draw[gridline] (-4.5,4)--(3.5,4); 
\draw[ligne] (-4,-1)--(-4,-6); 
\draw[ligne] (-4,-6)--(3,-6); 
\draw[ligne] (3,-6)--(3,-4); 
\draw[ligne] (3,-4)--(3,-2); 
\draw[ligne] (3,-2)--(3,0); 
\draw[ligne] (3,0)--(3,2); 
\draw[ligne] (3,2)--(3,4); 
\draw[ligne] (3,4)--(0,4); 
\draw[ligne] (0,4)--(-3,4); 
\draw[ligne] (-3,4)--(-4,4); 
\draw[ligne] (-4,4)--(-4,-1); 
\node[bd] at (-4,-6) {}; 
\node[bd] at (3,-6) {}; 
\node[bd] at (3,-4) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-3,4) {}; 
\node[bd] at (-4,4) {}; 
\node[bd] at (-4,-1) {}; 
\node[wd] at (-3,-6) {}; 
\node[wd] at (-2,-6) {}; 
\node[wd] at (-1,-6) {}; 
\node[wd] at (0,-6) {}; 
\node[wd] at (1,-6) {}; 
\node[wd] at (2,-6) {}; 
\node[wd] at (3,-5) {}; 
\node[wd] at (3,-3) {}; 
\node[wd] at (3,-1) {}; 
\node[wd] at (3,1) {}; 
\node[wd] at (3,3) {}; 
\node[wd] at (2,4) {}; 
\node[wd] at (1,4) {}; 
\node[wd] at (-1,4) {}; 
\node[wd] at (-2,4) {}; 
\node[wd] at (-4,3) {}; 
\node[wd] at (-4,2) {}; 
\node[wd] at (-4,1) {}; 
\node[wd] at (-4,0) {}; 
\node[wd] at (-4,-2) {}; 
\node[wd] at (-4,-3) {}; 
\node[wd] at (-4,-4) {}; 
\node[wd] at (-4,-5) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-2.5)--(-1,3.5); 
\draw[gridline] (0,-2.5)--(0,3.5); 
\draw[gridline] (1,-2.5)--(1,3.5); 
\draw[gridline] (2,-2.5)--(2,3.5); 
\draw[gridline] (-1.5,-2)--(2.5,-2); 
\draw[gridline] (-1.5,-1)--(2.5,-1); 
\draw[gridline] (-1.5,0)--(2.5,0); 
\draw[gridline] (-1.5,1)--(2.5,1); 
\draw[gridline] (-1.5,2)--(2.5,2); 
\draw[gridline] (-1.5,3)--(2.5,3); 
\draw[ligne] (-1,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,-2); 
\draw[ligne] (2,-2)--(2,-1); 
\draw[ligne] (2,-1)--(2,0); 
\draw[ligne] (2,0)--(2,1); 
\draw[ligne] (2,1)--(2,2); 
\draw[ligne] (2,2)--(2,3); 
\draw[ligne] (2,3)--(1,2); 
\draw[ligne] (1,2)--(0,2); 
\draw[ligne] (0,2)--(-1,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,-2) {}; 
\node[bd] at (2,-1) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (-1,1) {}; 
\end{tikzpicture}}}  \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-6.5)--(-1,5.5); 
\draw[gridline] (0,-6.5)--(0,5.5); 
\draw[gridline] (1,-6.5)--(1,5.5); 
\draw[gridline] (2,-6.5)--(2,5.5); 
\draw[gridline] (3,-6.5)--(3,5.5); 
\draw[gridline] (-1.5,-6)--(3.5,-6); 
\draw[gridline] (-1.5,-5)--(3.5,-5); 
\draw[gridline] (-1.5,-4)--(3.5,-4); 
\draw[gridline] (-1.5,-3)--(3.5,-3); 
\draw[gridline] (-1.5,-2)--(3.5,-2); 
\draw[gridline] (-1.5,-1)--(3.5,-1); 
\draw[gridline] (-1.5,0)--(3.5,0); 
\draw[gridline] (-1.5,1)--(3.5,1); 
\draw[gridline] (-1.5,2)--(3.5,2); 
\draw[gridline] (-1.5,3)--(3.5,3); 
\draw[gridline] (-1.5,4)--(3.5,4); 
\draw[gridline] (-1.5,5)--(3.5,5); 
\draw[ligne] (-1,1)--(-1,-2); 
\draw[ligne] (-1,-2)--(3,-6); 
\draw[ligne] (3,-6)--(3,-4); 
\draw[ligne] (3,-4)--(3,-2); 
\draw[ligne] (3,-2)--(3,0); 
\draw[ligne] (3,0)--(3,2); 
\draw[ligne] (3,2)--(3,4); 
\draw[ligne] (3,4)--(3,5); 
\draw[ligne] (3,5)--(-1,5); 
\draw[ligne] (-1,5)--(-1,3); 
\draw[ligne] (-1,3)--(-1,1); 
\node[bd] at (-1,-2) {}; 
\node[bd] at (3,-6) {}; 
\node[bd] at (3,-4) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (3,5) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,1) {}; 
\node[wd] at (0,-3) {}; 
\node[wd] at (1,-4) {}; 
\node[wd] at (2,-5) {}; 
\node[wd] at (3,-5) {}; 
\node[wd] at (3,-3) {}; 
\node[wd] at (3,-1) {}; 
\node[wd] at (3,1) {}; 
\node[wd] at (3,3) {}; 
\node[wd] at (2,5) {}; 
\node[wd] at (1,5) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (-1,4) {}; 
\node[wd] at (-1,2) {}; 
\node[wd] at (-1,0) {}; 
\node[wd] at (-1,-1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-3.5)--(-1,3.5); 
\draw[gridline] (0,-3.5)--(0,3.5); 
\draw[gridline] (1,-3.5)--(1,3.5); 
\draw[gridline] (-1.5,-3)--(1.5,-3); 
\draw[gridline] (-1.5,-2)--(1.5,-2); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,-3); 
\draw[ligne] (1,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(0,3); 
\draw[ligne] (0,3)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-7,-8.5)--(-7,6.5); 
\draw[gridline] (-6,-8.5)--(-6,6.5); 
\draw[gridline] (-5,-8.5)--(-5,6.5); 
\draw[gridline] (-4,-8.5)--(-4,6.5); 
\draw[gridline] (-3,-8.5)--(-3,6.5); 
\draw[gridline] (-2,-8.5)--(-2,6.5); 
\draw[gridline] (-1,-8.5)--(-1,6.5); 
\draw[gridline] (0,-8.5)--(0,6.5); 
\draw[gridline] (1,-8.5)--(1,6.5); 
\draw[gridline] (2,-8.5)--(2,6.5); 
\draw[gridline] (-7.5,-8)--(2.5,-8); 
\draw[gridline] (-7.5,-7)--(2.5,-7); 
\draw[gridline] (-7.5,-6)--(2.5,-6); 
\draw[gridline] (-7.5,-5)--(2.5,-5); 
\draw[gridline] (-7.5,-4)--(2.5,-4); 
\draw[gridline] (-7.5,-3)--(2.5,-3); 
\draw[gridline] (-7.5,-2)--(2.5,-2); 
\draw[gridline] (-7.5,-1)--(2.5,-1); 
\draw[gridline] (-7.5,0)--(2.5,0); 
\draw[gridline] (-7.5,1)--(2.5,1); 
\draw[gridline] (-7.5,2)--(2.5,2); 
\draw[gridline] (-7.5,3)--(2.5,3); 
\draw[gridline] (-7.5,4)--(2.5,4); 
\draw[gridline] (-7.5,5)--(2.5,5); 
\draw[gridline] (-7.5,6)--(2.5,6); 
\draw[ligne] (-7,-8)--(2,-8); 
\draw[ligne] (2,-8)--(2,-6); 
\draw[ligne] (2,-6)--(2,-4); 
\draw[ligne] (2,-4)--(2,-2); 
\draw[ligne] (2,-2)--(2,0); 
\draw[ligne] (2,0)--(2,1); 
\draw[ligne] (2,1)--(0,3); 
\draw[ligne] (0,3)--(-3,6); 
\draw[ligne] (-3,6)--(-7,6); 
\draw[ligne] (-7,6)--(-7,-1); 
\draw[ligne] (-7,-1)--(-7,-8); 
\node[bd] at (2,-8) {}; 
\node[bd] at (2,-6) {}; 
\node[bd] at (2,-4) {}; 
\node[bd] at (2,-2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-3,6) {}; 
\node[bd] at (-7,6) {}; 
\node[bd] at (-7,-1) {}; 
\node[bd] at (-7,-8) {}; 
\node[wd] at (2,-7) {}; 
\node[wd] at (2,-5) {}; 
\node[wd] at (2,-3) {}; 
\node[wd] at (2,-1) {}; 
\node[wd] at (1,2) {}; 
\node[wd] at (-1,4) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-4,6) {}; 
\node[wd] at (-5,6) {}; 
\node[wd] at (-6,6) {}; 
\node[wd] at (-7,5) {}; 
\node[wd] at (-7,4) {}; 
\node[wd] at (-7,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-7,1) {}; 
\node[wd] at (-7,0) {}; 
\node[wd] at (-7,-2) {}; 
\node[wd] at (-7,-3) {}; 
\node[wd] at (-7,-4) {}; 
\node[wd] at (-7,-5) {}; 
\node[wd] at (-7,-6) {}; 
\node[wd] at (-7,-7) {}; 
\node[wd] at (-6,-8) {}; 
\node[wd] at (-5,-8) {}; 
\node[wd] at (-4,-8) {}; 
\node[wd] at (-3,-8) {}; 
\node[wd] at (-2,-8) {}; 
\node[wd] at (-1,-8) {}; 
\node[wd] at (0,-8) {}; 
\node[wd] at (1,-8) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-2.5)--(-1,4.5); 
\draw[gridline] (0,-2.5)--(0,4.5); 
\draw[gridline] (1,-2.5)--(1,4.5); 
\draw[gridline] (-1.5,-2)--(1.5,-2); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(0,3); 
\draw[ligne] (0,3)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-2.5)--(-2,6.5); 
\draw[gridline] (-1,-2.5)--(-1,6.5); 
\draw[gridline] (0,-2.5)--(0,6.5); 
\draw[gridline] (1,-2.5)--(1,6.5); 
\draw[gridline] (-2.5,-2)--(1.5,-2); 
\draw[gridline] (-2.5,-1)--(1.5,-1); 
\draw[gridline] (-2.5,0)--(1.5,0); 
\draw[gridline] (-2.5,1)--(1.5,1); 
\draw[gridline] (-2.5,2)--(1.5,2); 
\draw[gridline] (-2.5,3)--(1.5,3); 
\draw[gridline] (-2.5,4)--(1.5,4); 
\draw[gridline] (-2.5,5)--(1.5,5); 
\draw[gridline] (-2.5,6)--(1.5,6); 
\draw[ligne] (-2,0)--(-2,-2); 
\draw[ligne] (-2,-2)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,4); 
\draw[ligne] (1,4)--(1,6); 
\draw[ligne] (1,6)--(-2,6); 
\draw[ligne] (-2,6)--(-2,4); 
\draw[ligne] (-2,4)--(-2,2); 
\draw[ligne] (-2,2)--(-2,0); 
\node[bd] at (-2,-2) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (-2,6) {}; 
\node[bd] at (-2,4) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (-1,-2) {}; 
\node[wd] at (0,-2) {}; 
\node[wd] at (1,3) {}; 
\node[wd] at (1,5) {}; 
\node[wd] at (0,6) {}; 
\node[wd] at (-1,6) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-2,3) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,4.5); 
\draw[gridline] (0,-1.5)--(0,4.5); 
\draw[gridline] (1,-1.5)--(1,4.5); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,4.5); 
\draw[gridline] (0,-1.5)--(0,4.5); 
\draw[gridline] (1,-1.5)--(1,4.5); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[ligne] (-1,0)--(-1,-1); 
\draw[ligne] (-1,-1)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (-1,-1) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\node[wd] at (0,-1) {}; 
\node[wd] at (0,4) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-3.5)--(-1,3.5); 
\draw[gridline] (0,-3.5)--(0,3.5); 
\draw[gridline] (1,-3.5)--(1,3.5); 
\draw[gridline] (-1.5,-3)--(1.5,-3); 
\draw[gridline] (-1.5,-2)--(1.5,-2); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,-3); 
\draw[ligne] (1,-3)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(0,3); 
\draw[ligne] (0,3)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-3) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-7,-8.5)--(-7,6.5); 
\draw[gridline] (-6,-8.5)--(-6,6.5); 
\draw[gridline] (-5,-8.5)--(-5,6.5); 
\draw[gridline] (-4,-8.5)--(-4,6.5); 
\draw[gridline] (-3,-8.5)--(-3,6.5); 
\draw[gridline] (-2,-8.5)--(-2,6.5); 
\draw[gridline] (-1,-8.5)--(-1,6.5); 
\draw[gridline] (0,-8.5)--(0,6.5); 
\draw[gridline] (1,-8.5)--(1,6.5); 
\draw[gridline] (2,-8.5)--(2,6.5); 
\draw[gridline] (-7.5,-8)--(2.5,-8); 
\draw[gridline] (-7.5,-7)--(2.5,-7); 
\draw[gridline] (-7.5,-6)--(2.5,-6); 
\draw[gridline] (-7.5,-5)--(2.5,-5); 
\draw[gridline] (-7.5,-4)--(2.5,-4); 
\draw[gridline] (-7.5,-3)--(2.5,-3); 
\draw[gridline] (-7.5,-2)--(2.5,-2); 
\draw[gridline] (-7.5,-1)--(2.5,-1); 
\draw[gridline] (-7.5,0)--(2.5,0); 
\draw[gridline] (-7.5,1)--(2.5,1); 
\draw[gridline] (-7.5,2)--(2.5,2); 
\draw[gridline] (-7.5,3)--(2.5,3); 
\draw[gridline] (-7.5,4)--(2.5,4); 
\draw[gridline] (-7.5,5)--(2.5,5); 
\draw[gridline] (-7.5,6)--(2.5,6); 
\draw[ligne] (-7,-8)--(2,-8); 
\draw[ligne] (2,-8)--(2,-6); 
\draw[ligne] (2,-6)--(2,-4); 
\draw[ligne] (2,-4)--(2,-2); 
\draw[ligne] (2,-2)--(2,-1); 
\draw[ligne] (2,-1)--(0,3); 
\draw[ligne] (0,3)--(-3,6); 
\draw[ligne] (-3,6)--(-7,6); 
\draw[ligne] (-7,6)--(-7,-1); 
\draw[ligne] (-7,-1)--(-7,-8); 
\node[bd] at (2,-8) {}; 
\node[bd] at (2,-6) {}; 
\node[bd] at (2,-4) {}; 
\node[bd] at (2,-2) {}; 
\node[bd] at (2,-1) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-3,6) {}; 
\node[bd] at (-7,6) {}; 
\node[bd] at (-7,-1) {}; 
\node[bd] at (-7,-8) {}; 
\node[wd] at (2,-7) {}; 
\node[wd] at (2,-5) {}; 
\node[wd] at (2,-3) {}; 
\node[wd] at (1,1) {}; 
\node[wd] at (-1,4) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-4,6) {}; 
\node[wd] at (-5,6) {}; 
\node[wd] at (-6,6) {}; 
\node[wd] at (-7,5) {}; 
\node[wd] at (-7,4) {}; 
\node[wd] at (-7,3) {}; 
\node[wd] at (-7,2) {}; 
\node[wd] at (-7,1) {}; 
\node[wd] at (-7,0) {}; 
\node[wd] at (-7,-2) {}; 
\node[wd] at (-7,-3) {}; 
\node[wd] at (-7,-4) {}; 
\node[wd] at (-7,-5) {}; 
\node[wd] at (-7,-6) {}; 
\node[wd] at (-7,-7) {}; 
\node[wd] at (-6,-8) {}; 
\node[wd] at (-5,-8) {}; 
\node[wd] at (-4,-8) {}; 
\node[wd] at (-3,-8) {}; 
\node[wd] at (-2,-8) {}; 
\node[wd] at (-1,-8) {}; 
\node[wd] at (0,-8) {}; 
\node[wd] at (1,-8) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-2.5)--(-1,3.5); 
\draw[gridline] (0,-2.5)--(0,3.5); 
\draw[gridline] (1,-2.5)--(1,3.5); 
\draw[gridline] (-1.5,-2)--(1.5,-2); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(0,3); 
\draw[ligne] (0,3)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-2.5)--(-2,4.5); 
\draw[gridline] (-1,-2.5)--(-1,4.5); 
\draw[gridline] (0,-2.5)--(0,4.5); 
\draw[gridline] (1,-2.5)--(1,4.5); 
\draw[gridline] (-2.5,-2)--(1.5,-2); 
\draw[gridline] (-2.5,-1)--(1.5,-1); 
\draw[gridline] (-2.5,0)--(1.5,0); 
\draw[gridline] (-2.5,1)--(1.5,1); 
\draw[gridline] (-2.5,2)--(1.5,2); 
\draw[gridline] (-2.5,3)--(1.5,3); 
\draw[gridline] (-2.5,4)--(1.5,4); 
\draw[ligne] (-2,0)--(-2,-2); 
\draw[ligne] (-2,-2)--(1,-2); 
\draw[ligne] (1,-2)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(-2,4); 
\draw[ligne] (-2,4)--(-2,2); 
\draw[ligne] (-2,2)--(-2,0); 
\node[bd] at (-2,-2) {}; 
\node[bd] at (1,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-2,4) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (-1,-2) {}; 
\node[wd] at (0,-2) {}; 
\node[wd] at (1,3) {}; 
\node[wd] at (-1,4) {}; 
\node[wd] at (-2,3) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-2,-1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,3.5); 
\draw[gridline] (0,-1.5)--(0,3.5); 
\draw[gridline] (1,-1.5)--(1,3.5); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,3.5); 
\draw[gridline] (0,-1.5)--(0,3.5); 
\draw[gridline] (1,-1.5)--(1,3.5); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[ligne] (-1,0)--(-1,-1); 
\draw[ligne] (-1,-1)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (-1,-1) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\node[wd] at (0,-1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,6.5); 
\draw[gridline] (1,-0.5)--(1,6.5); 
\draw[gridline] (2,-0.5)--(2,6.5); 
\draw[gridline] (3,-0.5)--(3,6.5); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[gridline] (-0.5,5)--(3.5,5); 
\draw[gridline] (-0.5,6)--(3.5,6); 
\draw[ligne] (1,5)--(1,1); 
\draw[ligne] (1,1)--(3,3); 
\draw[ligne] (3,3)--(1,5); 
\draw[ligne] (1,5)--(0,6); 
\draw[ligne] (0,6)--(0,5); 
\draw[ligne] (0,5)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\node[bd] at (1,1) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,6) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[wd] at (2,2) {}; 
\node[wd] at (2,4) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne] (0,2)--(0,0); 
\draw[ligne] (0,0)--(2,0); 
\draw[ligne] (2,0)--(4,0); 
\draw[ligne] (4,0)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(2,4); 
\draw[ligne] (2,4)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (2,0)--(2,4); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (3,0) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (1,4) {}; 
\node[wd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,3.5); 
\draw[gridline] (1,-0.5)--(1,3.5); 
\draw[gridline] (2,-0.5)--(2,3.5); 
\draw[gridline] (-0.5,0)--(2.5,0); 
\draw[gridline] (-0.5,1)--(2.5,1); 
\draw[gridline] (-0.5,2)--(2.5,2); 
\draw[gridline] (-0.5,3)--(2.5,3); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (1,0)--(1,3); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(2,1); 
\draw[ligne] (2,1)--(2,2); 
\draw[ligne] (2,2)--(2,3); 
\draw[ligne] (2,3)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g0) at (-2,0) [flavor,label=below:{2}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(2)}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(2)}] {};
\node (g3) at (4,0) [flavor,label=below:{2}] {};
\draw (g0)--(g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,3.5); 
\draw[gridline] (1,-0.5)--(1,3.5); 
\draw[gridline] (2,-0.5)--(2,3.5); 
\draw[gridline] (-0.5,0)--(2.5,0); 
\draw[gridline] (-0.5,1)--(2.5,1); 
\draw[gridline] (-0.5,2)--(2.5,2); 
\draw[gridline] (-0.5,3)--(2.5,3); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (0,1)--(2,1); 
\draw[ligne] (0,2)--(2,2); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(2,1); 
\draw[ligne] (2,1)--(2,2); 
\draw[ligne] (2,2)--(2,3); 
\draw[ligne] (2,3)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,5.5); 
\draw[gridline] (0,-1.5)--(0,5.5); 
\draw[gridline] (1,-1.5)--(1,5.5); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[gridline] (-1.5,5)--(1.5,5); 
\draw[ligne] (-1,-1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,4); 
\draw[ligne] (0,4)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\draw[ligne] (-1,0)--(-1,-1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\node[bd] at (-1,-1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,5.5); 
\draw[gridline] (0,-1.5)--(0,5.5); 
\draw[gridline] (1,-1.5)--(1,5.5); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[gridline] (-1.5,5)--(1.5,5); 
\draw[ligne] (-1,-1)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(-1,5); 
\draw[ligne] (-1,5)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\draw[ligne] (-1,0)--(-1,-1); 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\node[bd] at (-1,-1) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (0,-1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-2.5)--(0,4.5); 
\draw[gridline] (1,-2.5)--(1,4.5); 
\draw[gridline] (2,-2.5)--(2,4.5); 
\draw[gridline] (3,-2.5)--(3,4.5); 
\draw[gridline] (-0.5,-2)--(3.5,-2); 
\draw[gridline] (-0.5,-1)--(3.5,-1); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[ligne] (0,2)--(0,0); 
\draw[ligne] (0,0)--(2,0); 
\draw[ligne] (2,0)--(3,-2); 
\draw[ligne] (3,-2)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(3,4); 
\draw[ligne] (3,4)--(2,4); 
\draw[ligne] (2,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(0,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (0,3) {}; 
\node[wd] at (0,1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-2.5)--(-1,4.5); 
\draw[gridline] (0,-2.5)--(0,4.5); 
\draw[gridline] (1,-2.5)--(1,4.5); 
\draw[gridline] (2,-2.5)--(2,4.5); 
\draw[gridline] (3,-2.5)--(3,4.5); 
\draw[gridline] (-1.5,-2)--(3.5,-2); 
\draw[gridline] (-1.5,-1)--(3.5,-1); 
\draw[gridline] (-1.5,0)--(3.5,0); 
\draw[gridline] (-1.5,1)--(3.5,1); 
\draw[gridline] (-1.5,2)--(3.5,2); 
\draw[gridline] (-1.5,3)--(3.5,3); 
\draw[gridline] (-1.5,4)--(3.5,4); 
\draw[ligne] (-1,4)--(-1,1); 
\draw[ligne] (-1,1)--(-1,-2); 
\draw[ligne] (-1,-2)--(3,-2); 
\draw[ligne] (3,-2)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(3,4); 
\draw[ligne] (3,4)--(2,4); 
\draw[ligne] (2,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(-1,4); 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,-2) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-1,4) {}; 
\node[wd] at (-1,0) {}; 
\node[wd] at (-1,-1) {}; 
\node[wd] at (0,-2) {}; 
\node[wd] at (1,-2) {}; 
\node[wd] at (2,-2) {}; 
\node[wd] at (-1,3) {}; 
\node[wd] at (-1,2) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gauge,label=below:{6}] {};
\node (g7) at (7,0) [gaugeb,label=below:{4}] {};
\node (g8) at (8,0) [gauge,label=below:{3}] {};
\node (g9) at (9,0) [gauge,label=below:{2}] {};
\node (g10) at (10,0) [gauge,label=below:{1}] {};
\node (g11) at (6,1) [gauge,label=right:{3}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10) (g6)--(g11);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,3.5); 
\draw[gridline] (1,-0.5)--(1,3.5); 
\draw[gridline] (2,-0.5)--(2,3.5); 
\draw[gridline] (3,-0.5)--(3,3.5); 
\draw[gridline] (4,-0.5)--(4,3.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(4,2); 
\draw[ligne] (4,2)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,3); 
\draw[ligne] (2,3)--(1,2); 
\draw[ligne] (1,2)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne, red] (0,0)--(1,2); 
\draw[ligne, red] (1,2)--(2,0); 
\draw[ligne, red] (2,0)--(3,2); 
\draw[ligne, red] (3,2)--(4,0); 
\node[bd] at (4,1) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,0) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,3.5); 
\draw[gridline] (1,-0.5)--(1,3.5); 
\draw[gridline] (2,-0.5)--(2,3.5); 
\draw[gridline] (3,-0.5)--(3,3.5); 
\draw[gridline] (4,-0.5)--(4,3.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(4,2); 
\draw[ligne] (4,2)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,3); 
\draw[ligne] (2,3)--(1,2); 
\draw[ligne] (1,2)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne, red] (0,0)--(1,2); 
\draw[ligne, red] (1,2)--(2,0); 
\draw[ligne, red] (2,0)--(3,2); 
\draw[ligne, red] (3,2)--(4,0); 
\node[bd] at (4,1) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,0) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\end{tikzpicture}}}
\rightarrow 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(3,3); 
\draw[ligne] (3,3)--(2,3); 
\draw[ligne] (2,3)--(1,2); 
\draw[ligne] (1,2)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne, red] (0,0)--(1,2); 
\draw[ligne, red] (1,2)--(2,0); 
\draw[ligne, red] (2,0)--(3,2); 
\draw[ligne, red] (3,2)--(4,0); 
\node[bd] at (4,1) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,0) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[wd] at (4,3) {}; 
\end{tikzpicture}}}
\rightarrow 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (4,-0.5)--(4,5.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[gridline] (-0.5,5)--(4.5,5); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(4,5); 
\draw[ligne] (4,5)--(2,3); 
\draw[ligne] (2,3)--(1,2); 
\draw[ligne] (1,2)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne, red] (0,0)--(1,2); 
\draw[ligne, red] (1,2)--(2,0); 
\draw[ligne, red] (2,0)--(3,2); 
\draw[ligne, red] (3,2)--(4,0); 
\node[bd] at (4,1) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (4,5) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,0) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (3,4) {}; 
\end{tikzpicture}}}
\rightarrow 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (4,-0.5)--(4,5.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[gridline] (-0.5,5)--(4.5,5); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(4,5); 
\draw[ligne] (4,5)--(2,3); 
\draw[ligne] (2,3)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne, red] (0,0)--(1,2); 
\draw[ligne, red] (1,2)--(2,0); 
\draw[ligne, red] (2,0)--(3,2); 
\draw[ligne, red] (3,2)--(4,0); 
\node[bd] at (4,1) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (4,5) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,0) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (1,3) {}; 
\end{tikzpicture}}} \rightarrow 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (4,-0.5)--(4,5.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[gridline] (-0.5,5)--(4.5,5); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(4,5); 
\draw[ligne] (4,5)--(0,5); 
\draw[ligne] (0,5)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne, red] (0,0)--(1,2); 
\draw[ligne, red] (1,2)--(2,0); 
\draw[ligne, red] (2,0)--(3,2); 
\draw[ligne, red] (3,2)--(4,0); 
\node[bd] at (4,1) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (4,5) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,0) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (3,5) {}; 
\node[wd] at (2,5) {}; 
\node[wd] at (1,5) {}; 
\node[wd] at (0,4) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{$D_1$}] {};
\node (g2) at (2,0) [gauge,label=below:{$C_1$}] {};
\node (g3) at (3,0) [gauge,label=below:{$D_2$}] {};
\node (g4) at (4,0) [gauge,label=below:{$C_2$}] {};
\node (g5) at (5,0) [gaugeb,label=below:{$D_3$}] {};
\node (g6) at (6,0) [gauger,label=below:{$C_4$}] {};
\node (g7) at (7,0) [gaugeb,label=below:{$D_5$}] {};
\node (g8) at (8,0) [gauger,label=below:{$C_4$}] {};
\node (g9) at (9,0) [gaugeb,label=below:{$D_3$}] {};
\node (g10) at (10,0) [gauge,label=below:{$C_2$}] {};
\node (g11) at (11,0) [gauge,label=below:{$D_2$}] {};
\node (g12) at (12,0) [gauge,label=below:{$C_1$}] {};
\node (g13) at (13,0) [gauge,label=below:{$D_1$}] {};
\node (g14) at (7,1) [gauge,label=right:{$C_2$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10)--(g11)--(g12)--(g13);
\draw (g7)--(g14);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-2.5)--(-2,6.5); 
\draw[gridline] (-1,-2.5)--(-1,6.5); 
\draw[gridline] (0,-2.5)--(0,6.5); 
\draw[gridline] (1,-2.5)--(1,6.5); 
\draw[gridline] (2,-2.5)--(2,6.5); 
\draw[gridline] (-2.5,-2)--(2.5,-2); 
\draw[gridline] (-2.5,-1)--(2.5,-1); 
\draw[gridline] (-2.5,0)--(2.5,0); 
\draw[gridline] (-2.5,1)--(2.5,1); 
\draw[gridline] (-2.5,2)--(2.5,2); 
\draw[gridline] (-2.5,3)--(2.5,3); 
\draw[gridline] (-2.5,4)--(2.5,4); 
\draw[gridline] (-2.5,5)--(2.5,5); 
\draw[gridline] (-2.5,6)--(2.5,6); 
\draw[ligne] (-2,0)--(-2,-1); 
\draw[ligne] (-2,-1)--(-2,-2); 
\draw[ligne] (-2,-2)--(2,-2); 
\draw[ligne] (2,-2)--(2,0); 
\draw[ligne] (2,0)--(2,2); 
\draw[ligne] (2,2)--(2,4); 
\draw[ligne] (2,4)--(2,5); 
\draw[ligne] (2,5)--(2,6); 
\draw[ligne] (2,6)--(-2,6); 
\draw[ligne] (-2,6)--(-2,4); 
\draw[ligne] (-2,4)--(-2,2); 
\draw[ligne] (-2,2)--(-2,0); 
\node[bd] at (-2,-1) {}; 
\node[bd] at (-2,-2) {}; 
\node[bd] at (2,-2) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (2,5) {}; 
\node[bd] at (2,6) {}; 
\node[bd] at (-2,6) {}; 
\node[bd] at (-2,4) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (-1,-2) {}; 
\node[wd] at (0,-2) {}; 
\node[wd] at (1,-2) {}; 
\node[wd] at (2,-1) {}; 
\node[wd] at (2,1) {}; 
\node[wd] at (2,3) {}; 
\node[wd] at (1,6) {}; 
\node[wd] at (0,6) {}; 
\node[wd] at (-1,6) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-2,3) {}; 
\node[wd] at (-2,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-1.5)--(0,4.5); 
\draw[gridline] (1,-1.5)--(1,4.5); 
\draw[gridline] (2,-1.5)--(2,4.5); 
\draw[gridline] (3,-1.5)--(3,4.5); 
\draw[gridline] (-0.5,-1)--(3.5,-1); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[ligne] (0,2)--(0,0); 
\draw[ligne] (0,0)--(2,0); 
\draw[ligne] (2,0)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,4); 
\draw[ligne] (2,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(0,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (0,3) {}; 
\node[wd] at (0,1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-1.5)--(0,4.5); 
\draw[gridline] (1,-1.5)--(1,4.5); 
\draw[gridline] (2,-1.5)--(2,4.5); 
\draw[gridline] (3,-1.5)--(3,4.5); 
\draw[gridline] (-0.5,-1)--(3.5,-1); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[ligne] (0,2)--(0,0); 
\draw[ligne] (0,0)--(0,-1); 
\draw[ligne] (0,-1)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,4); 
\draw[ligne] (2,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(0,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (0,-1) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (1,-1) {}; 
\node[wd] at (2,-1) {}; 
\node[wd] at (0,3) {}; 
\node[wd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gaugeb,label=below:{2}] {};
\node (g6) at (6,0) [gauge,label=below:{1}] {};
\node (g7) at (4,1) [gauge,label=above:{3}] {};
\node (g8) at (3,1) [gaugeb,label=above:{1}] {};
\node (g9) at (5,1) [gaugeb,label=above:{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6) (g4)--(g7)--(g8) (g7)--(g9);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-0.5)--(-2,4.5); 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (-2.5,0)--(2.5,0); 
\draw[gridline] (-2.5,1)--(2.5,1); 
\draw[gridline] (-2.5,2)--(2.5,2); 
\draw[gridline] (-2.5,3)--(2.5,3); 
\draw[gridline] (-2.5,4)--(2.5,4); 
\draw[ligne] (-2,0)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(2,2); 
\draw[ligne] (2,2)--(2,4); 
\draw[ligne] (2,4)--(0,4); 
\draw[ligne] (0,4)--(-1,4); 
\draw[ligne] (-1,4)--(-2,4); 
\draw[ligne] (-2,4)--(-2,2); 
\draw[ligne] (-2,2)--(-2,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-2,4) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (2,1) {}; 
\node[wd] at (2,3) {}; 
\node[wd] at (1,4) {}; 
\node[wd] at (-2,3) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-1,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (2,1) [flavor,label=right:{2}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(2)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(2)}] {};
\node (g3) at (4,0) [gauge,label=below:{SU(2)$_0$}] {};
\draw (g0)--(g2) (g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (-1.5,0)--(3.5,0); 
\draw[gridline] (-1.5,1)--(3.5,1); 
\draw[gridline] (-1.5,2)--(3.5,2); 
\draw[gridline] (-1.5,3)--(3.5,3); 
\draw[gridline] (-1.5,4)--(3.5,4); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(1,1); 
\draw[ligne] (1,1)--(2,1); 
\draw[ligne] (2,1)--(3,1); 
\draw[ligne] (3,1)--(2,3); 
\draw[ligne] (2,3)--(2,4); 
\draw[ligne] (2,4)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(-1,3); 
\draw[ligne] (-1,3)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-3.5)--(-1,7.5); 
\draw[gridline] (0,-3.5)--(0,7.5); 
\draw[gridline] (1,-3.5)--(1,7.5); 
\draw[gridline] (2,-3.5)--(2,7.5); 
\draw[gridline] (3,-3.5)--(3,7.5); 
\draw[gridline] (-1.5,-3)--(3.5,-3); 
\draw[gridline] (-1.5,-2)--(3.5,-2); 
\draw[gridline] (-1.5,-1)--(3.5,-1); 
\draw[gridline] (-1.5,0)--(3.5,0); 
\draw[gridline] (-1.5,1)--(3.5,1); 
\draw[gridline] (-1.5,2)--(3.5,2); 
\draw[gridline] (-1.5,3)--(3.5,3); 
\draw[gridline] (-1.5,4)--(3.5,4); 
\draw[gridline] (-1.5,5)--(3.5,5); 
\draw[gridline] (-1.5,6)--(3.5,6); 
\draw[gridline] (-1.5,7)--(3.5,7); 
\draw[ligne] (3,7)--(2,6); 
\draw[ligne] (2,6)--(-1,3); 
\draw[ligne] (-1,3)--(-1,1); 
\draw[ligne] (-1,1)--(-1,-1); 
\draw[ligne] (-1,-1)--(-1,-3); 
\draw[ligne] (-1,-3)--(0,-2); 
\draw[ligne] (0,-2)--(3,1); 
\draw[ligne] (3,1)--(3,3); 
\draw[ligne] (3,3)--(3,5); 
\draw[ligne] (3,5)--(3,7); 
\node[bd] at (2,6) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,-1) {}; 
\node[bd] at (-1,-3) {}; 
\node[bd] at (0,-2) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (3,5) {}; 
\node[bd] at (3,7) {}; 
\node[wd] at (1,5) {}; 
\node[wd] at (0,4) {}; 
\node[wd] at (-1,2) {}; 
\node[wd] at (-1,0) {}; 
\node[wd] at (-1,-2) {}; 
\node[wd] at (1,-1) {}; 
\node[wd] at (2,0) {}; 
\node[wd] at (3,2) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (3,6) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[ligne] (-1,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,4); 
\draw[ligne] (0,4)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-0.5)--(-2,4.5); 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (-2.5,0)--(2.5,0); 
\draw[gridline] (-2.5,1)--(2.5,1); 
\draw[gridline] (-2.5,2)--(2.5,2); 
\draw[gridline] (-2.5,3)--(2.5,3); 
\draw[gridline] (-2.5,4)--(2.5,4); 
\draw[ligne] (-2,0)--(0,0); 
\draw[ligne] (0,0)--(1,1); 
\draw[ligne] (1,1)--(2,2); 
\draw[ligne] (2,2)--(2,4); 
\draw[ligne] (2,4)--(0,4); 
\draw[ligne] (0,4)--(-1,3); 
\draw[ligne] (-1,3)--(-2,2); 
\draw[ligne] (-2,2)--(-2,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (2,3) {}; 
\node[wd] at (1,4) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-1,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[ligne] (-1,1)--(0,0); 
\draw[ligne] (0,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(0,4); 
\draw[ligne] (0,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (0,0)--(0,4); 
\node[bd] at (0,0) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-0.5)--(-2,4.5); 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (-2.5,0)--(2.5,0); 
\draw[gridline] (-2.5,1)--(2.5,1); 
\draw[gridline] (-2.5,2)--(2.5,2); 
\draw[gridline] (-2.5,3)--(2.5,3); 
\draw[gridline] (-2.5,4)--(2.5,4); 
\draw[ligne] (-1,1)--(0,0); 
\draw[ligne] (0,0)--(2,2); 
\draw[ligne] (2,2)--(1,3); 
\draw[ligne] (1,3)--(0,4); 
\draw[ligne] (0,4)--(-2,2); 
\draw[ligne] (-2,2)--(-1,1); 
\draw[ligne] (0,0)--(0,4); 
\node[bd] at (0,0) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-1,1) {}; 
\node[wd] at (1,1) {}; 
\node[wd] at (-1,3) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [flavor,label=below:{4}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(3)$_{1/2}$}] {};
\node (g2) at (3,0) [gauge,label=below:{SU(3)$_{-1/2}$}] {};
\node (g3) at (5,0) [flavor,label=below:{4}] {};
\draw (g0)--(g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-1.5)--(0,4.5); 
\draw[gridline] (1,-1.5)--(1,4.5); 
\draw[gridline] (2,-1.5)--(2,4.5); 
\draw[gridline] (3,-1.5)--(3,4.5); 
\draw[gridline] (-0.5,-1)--(3.5,-1); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,3); 
\draw[ligne] (2,3)--(1,3); 
\draw[ligne] (1,3)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-3.5)--(0,6.5); 
\draw[gridline] (1,-3.5)--(1,6.5); 
\draw[gridline] (2,-3.5)--(2,6.5); 
\draw[gridline] (3,-3.5)--(3,6.5); 
\draw[gridline] (-0.5,-3)--(3.5,-3); 
\draw[gridline] (-0.5,-2)--(3.5,-2); 
\draw[gridline] (-0.5,-1)--(3.5,-1); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[gridline] (-0.5,5)--(3.5,5); 
\draw[gridline] (-0.5,6)--(3.5,6); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(3,-3); 
\draw[ligne] (3,-3)--(3,-2); 
\draw[ligne] (3,-2)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(0,6); 
\draw[ligne] (0,6)--(0,5); 
\draw[ligne] (0,5)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (3,-3) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (0,6) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[wd] at (1,-1) {}; 
\node[wd] at (2,-2) {}; 
\node[wd] at (2,4) {}; 
\node[wd] at (1,5) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [flavor,label=below:{3}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(3)$_{1}$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(3)$_{-1}$}] {};
\node (g3) at (4,0) [flavor,label=below:{3}] {};
\draw (g0)--(g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-1.5)--(0,4.5); 
\draw[gridline] (1,-1.5)--(1,4.5); 
\draw[gridline] (2,-1.5)--(2,4.5); 
\draw[gridline] (3,-1.5)--(3,4.5); 
\draw[gridline] (-0.5,-1)--(3.5,-1); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[ligne] (0,1)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(2,3); 
\draw[ligne] (2,3)--(1,3); 
\draw[ligne] (1,3)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-2.5)--(0,5.5); 
\draw[gridline] (1,-2.5)--(1,5.5); 
\draw[gridline] (2,-2.5)--(2,5.5); 
\draw[gridline] (3,-2.5)--(3,5.5); 
\draw[gridline] (-0.5,-2)--(3.5,-2); 
\draw[gridline] (-0.5,-1)--(3.5,-1); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[gridline] (-0.5,5)--(3.5,5); 
\draw[ligne] (0,1)--(1,0); 
\draw[ligne] (1,0)--(3,-2); 
\draw[ligne] (3,-2)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(2,3); 
\draw[ligne] (2,3)--(0,5); 
\draw[ligne] (0,5)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (1,0) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[wd] at (2,-1) {}; 
\node[wd] at (1,4) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [flavor,label=below:{3}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(3)$_{0}$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(3)$_{0}$}] {};
\node (g3) at (4,0) [flavor,label=below:{3}] {};
\draw (g0)--(g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,3.5); 
\draw[gridline] (1,-0.5)--(1,3.5); 
\draw[gridline] (2,-0.5)--(2,3.5); 
\draw[gridline] (3,-0.5)--(3,3.5); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,3); 
\draw[ligne] (2,3)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [flavor,label=below:{2}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(3)$_{3/2}$}] {};
\node (g2) at (3,0) [gauge,label=below:{SU(3)$_{-3/2}$}] {};
\node (g3) at (5,0) [flavor,label=below:{2}] {};
\draw (g0)--(g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-1.5)--(0,4.5); 
\draw[gridline] (1,-1.5)--(1,4.5); 
\draw[gridline] (2,-1.5)--(2,4.5); 
\draw[gridline] (3,-1.5)--(3,4.5); 
\draw[gridline] (-0.5,-1)--(3.5,-1); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[ligne] (0,2)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,-1); 
\draw[ligne] (3,-1)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(2,3); 
\draw[ligne] (2,3)--(1,3); 
\draw[ligne] (1,3)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,0.5)--(0,5.5); 
\draw[gridline] (1,0.5)--(1,5.5); 
\draw[gridline] (2,0.5)--(2,5.5); 
\draw[gridline] (3,0.5)--(3,5.5); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[gridline] (-0.5,4)--(3.5,4); 
\draw[gridline] (-0.5,5)--(3.5,5); 
\draw[ligne] (0,2)--(1,1); 
\draw[ligne] (1,1)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(3,4); 
\draw[ligne] (3,4)--(2,5); 
\draw[ligne] (2,5)--(0,5); 
\draw[ligne] (0,5)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\node[bd] at (1,1) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (2,5) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (2,1) {}; 
\node[wd] at (1,5) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [flavor,label=below:{2}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(3)$_{1/2}$}] {};
\node (g2) at (3,0) [gauge,label=below:{SU(3)$_{-1/2}$}] {};
\node (g3) at (5,0) [flavor,label=below:{2}] {};
\draw (g0)--(g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,3.5); 
\draw[gridline] (1,-0.5)--(1,3.5); 
\draw[gridline] (2,-0.5)--(2,3.5); 
\draw[gridline] (3,-0.5)--(3,3.5); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[ligne] (0,1)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(2,3); 
\draw[ligne] (2,3)--(1,3); 
\draw[ligne] (1,3)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [flavor,label=below:{1}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(3)$_k$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(3)$_{-k}$}] {};
\node (g3) at (4,0) [flavor,label=below:{1}] {};
\draw (g0)--(g1)--(g2)--(g3);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,3.5); 
\draw[gridline] (1,-0.5)--(1,3.5); 
\draw[gridline] (2,-0.5)--(2,3.5); 
\draw[gridline] (3,-0.5)--(3,3.5); 
\draw[gridline] (-0.5,0)--(3.5,0); 
\draw[gridline] (-0.5,1)--(3.5,1); 
\draw[gridline] (-0.5,2)--(3.5,2); 
\draw[gridline] (-0.5,3)--(3.5,3); 
\draw[ligne] (0,1)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(2,3); 
\draw[ligne] (2,3)--(1,3); 
\draw[ligne] (1,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\draw[ligne] (1,0)--(1,3); 
\draw[ligne] (2,0)--(2,3); 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,6.5); 
\draw[gridline] (0,-1.5)--(0,6.5); 
\draw[gridline] (1,-1.5)--(1,6.5); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[gridline] (-1.5,5)--(1.5,5); 
\draw[gridline] (-1.5,6)--(1.5,6); 
\draw[ligne] (-1,-1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(0,5); 
\draw[ligne] (0,5)--(-1,5); 
\draw[ligne] (-1,5)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\draw[ligne] (-1,0)--(-1,-1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\node[bd] at (-1,-1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,6.5); 
\draw[gridline] (0,-1.5)--(0,6.5); 
\draw[gridline] (1,-1.5)--(1,6.5); 
\draw[gridline] (-1.5,-1)--(1.5,-1); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[gridline] (-1.5,5)--(1.5,5); 
\draw[gridline] (-1.5,6)--(1.5,6); 
\draw[ligne] (-1,-1)--(1,-1); 
\draw[ligne] (1,-1)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(1,6); 
\draw[ligne] (1,6)--(-1,6); 
\draw[ligne] (-1,6)--(-1,5); 
\draw[ligne] (-1,5)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\draw[ligne] (-1,0)--(-1,-1); 
\node[bd] at (1,-1) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (1,6) {}; 
\node[bd] at (-1,6) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\node[bd] at (-1,-1) {}; 
\node[wd] at (0,6) {}; 
\node[wd] at (0,-1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-0.5)--(-1,5.5); 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[gridline] (-1.5,5)--(1.5,5); 
\draw[ligne] (-1,0)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(1,5); 
\draw[ligne] (1,5)--(0,5); 
\draw[ligne] (0,5)--(-1,5); 
\draw[ligne] (-1,5)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,5) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-0.5)--(-1,5.5); 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[gridline] (-1.5,5)--(1.5,5); 
\draw[ligne] (-1,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,5); 
\draw[ligne] (0,5)--(-1,5); 
\draw[ligne] (-1,5)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-0.5)--(-1,5.5); 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[gridline] (-1.5,3)--(1.5,3); 
\draw[gridline] (-1.5,4)--(1.5,4); 
\draw[gridline] (-1.5,5)--(1.5,5); 
\draw[ligne] (-1,1)--(0,0); 
\draw[ligne] (0,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(1,3); 
\draw[ligne] (1,3)--(1,4); 
\draw[ligne] (1,4)--(0,5); 
\draw[ligne] (0,5)--(-1,4); 
\draw[ligne] (-1,4)--(-1,3); 
\draw[ligne] (-1,3)--(-1,2); 
\draw[ligne] (-1,2)--(-1,1); 
\draw[ligne] (0,0)--(0,5); 
\node[bd] at (0,0) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-1,4) {}; 
\node[bd] at (-1,3) {}; 
\node[bd] at (-1,2) {}; 
\node[bd] at (-1,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (4,-0.5)--(4,5.5); 
\draw[gridline] (5,-0.5)--(5,5.5); 
\draw[gridline] (-0.5,0)--(5.5,0); 
\draw[gridline] (-0.5,1)--(5.5,1); 
\draw[gridline] (-0.5,2)--(5.5,2); 
\draw[gridline] (-0.5,3)--(5.5,3); 
\draw[gridline] (-0.5,4)--(5.5,4); 
\draw[gridline] (-0.5,5)--(5.5,5); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(4,0); 
\draw[ligne] (4,0)--(5,0); 
\draw[ligne] (5,0)--(4,1); 
\draw[ligne] (4,1)--(3,2); 
\draw[ligne] (3,2)--(2,3); 
\draw[ligne] (2,3)--(1,4); 
\draw[ligne] (1,4)--(0,5); 
\draw[ligne] (0,5)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (5,0) {}; 
\node[bd] at (4,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [flavor,label=below:{3}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(4)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(3)$_{0}$}] {};
\node (g3) at (4,0) [gauge,label=below:{SU(2)}] {};
\node (g4) at (6,0) [flavor,label=below:{1}] {};
\draw (g0)--(g1)--(g2)--(g3)--(g4);
\end{tikzpicture}}
\end{equation}
with a $\mathbb{Z}_3$ twist. 
\begin{equation}
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne] (0,1)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(4,0); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(3,2); 
\draw[ligne] (3,2)--(2,3); 
\draw[ligne] (2,3)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne] (0,1)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(4,0); 
\draw[ligne] (4,0)--(3,2); 
\draw[ligne] (3,2)--(2,3); 
\draw[ligne] (2,3)--(1,4); 
\draw[ligne] (1,4)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne,red] (0,2)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne,red] (3,2)--(4,0); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,3); 
\draw[ligne] (2,3)--(1,4); 
\draw[ligne] (1,4)--(1,3); 
\node[bd] at (0,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,2) {}; 
\end{tikzpicture}}}
\rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,6.5); 
\draw[gridline] (1,-0.5)--(1,6.5); 
\draw[gridline] (2,-0.5)--(2,6.5); 
\draw[gridline] (3,-0.5)--(3,6.5); 
\draw[gridline] (4,-0.5)--(4,6.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[gridline] (-0.5,5)--(4.5,5); 
\draw[gridline] (-0.5,6)--(4.5,6); 
\draw[ligne,red] (0,2)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne,red] (3,2)--(4,0); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(4,3); 
\draw[ligne] (4,3)--(4,5); 
\draw[ligne] (4,5)--(4,6); 
\draw[ligne] (4,6)--(0,6); 
\draw[ligne] (0,6)--(0,4); 
\draw[ligne] (0,4)--(0,2); 
\node[bd] at (0,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,1) {}; 
\node[bd] at (4,3) {}; 
\node[bd] at (4,5) {}; 
\node[bd] at (4,6) {}; 
\node[bd] at (0,6) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (4,2) {}; 
\node[wd] at (4,4) {}; 
\node[wd] at (3,6) {}; 
\node[wd] at (2,6) {}; 
\node[wd] at (1,6) {}; 
\node[wd] at (0,5) {}; 
\node[wd] at (0,3) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (1,0.5)--(1,4.5); 
\draw[gridline] (2,0.5)--(2,4.5); 
\draw[gridline] (3,0.5)--(3,4.5); 
\draw[gridline] (0.5,1)--(3.5,1); 
\draw[gridline] (0.5,2)--(3.5,2); 
\draw[gridline] (0.5,3)--(3.5,3); 
\draw[gridline] (0.5,4)--(3.5,4); 
\draw[ligne] (2,4)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne] (3,2)--(2,4); 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,4) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne,red] (0,2)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne,red] (3,2)--(4,0); 
\draw[ligne] (3,2)--(3,4); 
\draw[ligne] (3,4)--(1,4); 
\draw[ligne] (1,4)--(1,3); 
\draw[ligne,red] (1,3)--(0,2); 
\node[bd] at (0,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,2) {}; 
\end{tikzpicture}}} 
\rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne] (0,4)--(0,2); 
\draw[ligne] (4,0)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(3,4); 
\draw[ligne] (3,4)--(2,4); 
\draw[ligne] (2,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne,red] (0,2)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne,red] (3,2)--(4,0); 
\node[bd] at (0,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (0,3) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne,red] (0,2)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne,red] (3,2)--(4,0); 
\draw[ligne] (4,0)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(3,4); 
\draw[ligne] (3,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(0,2); 
\draw[ligne] (2,1)--(2,4); 
\node[bd] at (0,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,3) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (0,3) {}; 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne,red] (0,2)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne,red] (3,2)--(4,0); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,3); 
\draw[ligne] (2,3)--(1,4); 
\draw[ligne] (1,4)--(1,3); 
\draw[ligne,red] (1,3)--(0,2); 
\node[bd] at (0,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,2) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne,red] (0,2)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne,red] (3,2)--(4,0); 
\draw[ligne] (4,0)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(3,4); 
\draw[ligne] (3,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(0,2); 
\node[bd] at (0,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (2,4) {}; 
\node[wd] at (0,3) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne,red] (0,2)--(1,3); 
\draw[ligne,red] (1,3)--(2,1); 
\draw[ligne,red] (2,1)--(3,2); 
\draw[ligne,red] (3,2)--(4,0); 
\draw[ligne] (4,0)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(3,4); 
\draw[ligne] (3,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(0,2); 
\draw[ligne] (2,1)--(2,4); 
\node[bd] at (0,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (2,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (2,3) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (0,3) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-3,-2.5)--(-3,7.5); 
\draw[gridline] (-2,-2.5)--(-2,7.5); 
\draw[gridline] (-1,-2.5)--(-1,7.5); 
\draw[gridline] (0,-2.5)--(0,7.5); 
\draw[gridline] (1,-2.5)--(1,7.5); 
\draw[gridline] (2,-2.5)--(2,7.5); 
\draw[gridline] (3,-2.5)--(3,7.5); 
\draw[gridline] (-3.5,-2)--(3.5,-2); 
\draw[gridline] (-3.5,-1)--(3.5,-1); 
\draw[gridline] (-3.5,0)--(3.5,0); 
\draw[gridline] (-3.5,1)--(3.5,1); 
\draw[gridline] (-3.5,2)--(3.5,2); 
\draw[gridline] (-3.5,3)--(3.5,3); 
\draw[gridline] (-3.5,4)--(3.5,4); 
\draw[gridline] (-3.5,5)--(3.5,5); 
\draw[gridline] (-3.5,6)--(3.5,6); 
\draw[gridline] (-3.5,7)--(3.5,7); 
\draw[ligne] (-3,0)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(3,-2); 
\draw[ligne] (3,-2)--(3,0); 
\draw[ligne] (3,0)--(3,2); 
\draw[ligne] (3,2)--(3,5); 
\draw[ligne] (3,5)--(0,5); 
\draw[ligne] (0,5)--(-1,5); 
\draw[ligne] (-1,5)--(-3,7); 
\draw[ligne] (-3,7)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,5) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-3,7) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (2,-1) {}; 
\node[wd] at (3,-1) {}; 
\node[wd] at (3,1) {}; 
\node[wd] at (3,3) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (2,5) {}; 
\node[wd] at (1,5) {}; 
\node[wd] at (-2,6) {}; 
\node[wd] at (-3,6) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,0) {}; 
\node[wd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-3,-6.5)--(-3,11.5); 
\draw[gridline] (-2,-6.5)--(-2,11.5); 
\draw[gridline] (-1,-6.5)--(-1,11.5); 
\draw[gridline] (0,-6.5)--(0,11.5); 
\draw[gridline] (1,-6.5)--(1,11.5); 
\draw[gridline] (2,-6.5)--(2,11.5); 
\draw[gridline] (3,-6.5)--(3,11.5); 
\draw[gridline] (-3.5,-6)--(3.5,-6); 
\draw[gridline] (-3.5,-5)--(3.5,-5); 
\draw[gridline] (-3.5,-4)--(3.5,-4); 
\draw[gridline] (-3.5,-3)--(3.5,-3); 
\draw[gridline] (-3.5,-2)--(3.5,-2); 
\draw[gridline] (-3.5,-1)--(3.5,-1); 
\draw[gridline] (-3.5,0)--(3.5,0); 
\draw[gridline] (-3.5,1)--(3.5,1); 
\draw[gridline] (-3.5,2)--(3.5,2); 
\draw[gridline] (-3.5,3)--(3.5,3); 
\draw[gridline] (-3.5,4)--(3.5,4); 
\draw[gridline] (-3.5,5)--(3.5,5); 
\draw[gridline] (-3.5,6)--(3.5,6); 
\draw[gridline] (-3.5,7)--(3.5,7); 
\draw[gridline] (-3.5,8)--(3.5,8); 
\draw[gridline] (-3.5,9)--(3.5,9); 
\draw[gridline] (-3.5,10)--(3.5,10); 
\draw[gridline] (-3.5,11)--(3.5,11); 
\draw[ligne] (-3,0)--(3,-6); 
\draw[ligne] (3,-6)--(3,-3); 
\draw[ligne] (3,-3)--(3,-2); 
\draw[ligne] (3,-2)--(3,0); 
\draw[ligne] (3,0)--(3,2); 
\draw[ligne] (3,2)--(3,5); 
\draw[ligne] (3,5)--(-3,11); 
\draw[ligne] (-3,11)--(-3,8); 
\draw[ligne] (-3,8)--(-3,7); 
\draw[ligne] (-3,7)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (3,-6) {}; 
\node[bd] at (3,-3) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,5) {}; 
\node[bd] at (-3,11) {}; 
\node[bd] at (-3,8) {}; 
\node[bd] at (-3,7) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (3,-5) {}; 
\node[wd] at (3,-4) {}; 
\node[wd] at (3,-1) {}; 
\node[wd] at (3,1) {}; 
\node[wd] at (3,3) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (2,6) {}; 
\node[wd] at (1,7) {}; 
\node[wd] at (0,8) {}; 
\node[wd] at (-1,9) {}; 
\node[wd] at (-2,10) {}; 
\node[wd] at (-3,10) {}; 
\node[wd] at (-3,9) {}; 
\node[wd] at (-3,6) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,-1) {}; 
\node[wd] at (-1,-2) {}; 
\node[wd] at (0,-3) {}; 
\node[wd] at (1,-4) {}; 
\node[wd] at (2,-5) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-3,-0.5)--(-3,5.5); 
\draw[gridline] (-2,-0.5)--(-2,5.5); 
\draw[gridline] (-1,-0.5)--(-1,5.5); 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (-3.5,0)--(3.5,0); 
\draw[gridline] (-3.5,1)--(3.5,1); 
\draw[gridline] (-3.5,2)--(3.5,2); 
\draw[gridline] (-3.5,3)--(3.5,3); 
\draw[gridline] (-3.5,4)--(3.5,4); 
\draw[gridline] (-3.5,5)--(3.5,5); 
\draw[ligne] (-3,0)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(3,0); 
\draw[ligne] (3,0)--(3,2); 
\draw[ligne] (3,2)--(3,5); 
\draw[ligne] (3,5)--(0,5); 
\draw[ligne] (0,5)--(-1,5); 
\draw[ligne] (-1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\draw[ligne] (-3,3)--(-3,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,5) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[bd] at (-3,0) {}; 
\node[wd] at (2,0) {}; 
\node[wd] at (3,1) {}; 
\node[wd] at (3,3) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (2,5) {}; 
\node[wd] at (1,5) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-3,2) {}; 
\node[wd] at (-3,1) {}; 
\node[wd] at (-2,0) {}; 
\node[wd] at (-1,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-3,-0.5)--(-3,5.5); 
\draw[gridline] (-2,-0.5)--(-2,5.5); 
\draw[gridline] (-1,-0.5)--(-1,5.5); 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (-3.5,0)--(3.5,0); 
\draw[gridline] (-3.5,1)--(3.5,1); 
\draw[gridline] (-3.5,2)--(3.5,2); 
\draw[gridline] (-3.5,3)--(3.5,3); 
\draw[gridline] (-3.5,4)--(3.5,4); 
\draw[gridline] (-3.5,5)--(3.5,5); 
\draw[ligne] (-3,3)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(3,0); 
\draw[ligne] (3,0)--(3,2); 
\draw[ligne] (3,2)--(0,5); 
\draw[ligne] (0,5)--(-1,5); 
\draw[ligne] (-1,5)--(-3,5); 
\draw[ligne] (-3,5)--(-3,3); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-1,5) {}; 
\node[bd] at (-3,5) {}; 
\node[bd] at (-3,3) {}; 
\node[wd] at (2,0) {}; 
\node[wd] at (3,1) {}; 
\node[wd] at (2,3) {}; 
\node[wd] at (1,4) {}; 
\node[wd] at (-2,5) {}; 
\node[wd] at (-3,4) {}; 
\node[wd] at (-2,2) {}; 
\node[wd] at (-1,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [flavor,label=below:{1}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(2)}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(4)$_0$}] {};
\node (g3) at (4,0) [gauge,label=below:{SU(2)}] {};
\node (g4) at (6,0) [flavor,label=below:{1}] {};
\draw (g0)--(g1)--(g2)--(g3)--(g4);
\end{tikzpicture}}
\end{equation}
with a $\mathbb{Z}_4$ twist. 
\begin{equation}
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(3,1); 
\draw[ligne] (3,1)--(3,2); 
\draw[ligne] (3,2)--(4,3); 
\draw[ligne] (4,3)--(4,4); 
\draw[ligne] (4,4)--(3,4); 
\draw[ligne] (3,4)--(2,4); 
\draw[ligne] (2,4)--(1,3); 
\draw[ligne] (1,3)--(1,2); 
\draw[ligne] (1,2)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (4,3) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,0); 
\draw[ligne] (2,0)--(4,0); 
\draw[ligne] (4,0)--(4,1); 
\draw[ligne] (4,1)--(4,3); 
\draw[ligne] (4,3)--(4,4); 
\draw[ligne] (4,4)--(3,4); 
\draw[ligne] (3,4)--(2,4); 
\draw[ligne] (2,4)--(0,4); 
\draw[ligne] (0,4)--(0,3); 
\draw[ligne] (0,3)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,1) {}; 
\node[bd] at (4,3) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (3,4) {}; 
\node[bd] at (2,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,1) {}; 
\node[wd] at (3,0) {}; 
\node[wd] at (4,2) {}; 
\node[wd] at (1,4) {}; 
\node[wd] at (0,2) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g1) at (0,0) [gauge,label=below:{SU(3)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(2)$_{\pi}$}] {};
\node (g3) at (4,0) [gauge,label=below:{SU(3)$_0$}] {};
\draw (g1)--(g2)--(g3);
\end{tikzpicture}}
\end{equation}
with a $\mathbb{Z}_4$ twist.
\begin{equation}
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,3.5); 
\draw[gridline] (0,-1.5)--(0,3.5); 
\draw[gridline] (1,-1.5)--(1,3.5); 
\draw[gridline] (2,-1.5)--(2,3.5); 
\draw[gridline] (3,-1.5)--(3,3.5); 
\draw[gridline] (-1.5,-1)--(3.5,-1); 
\draw[gridline] (-1.5,0)--(3.5,0); 
\draw[gridline] (-1.5,1)--(3.5,1); 
\draw[gridline] (-1.5,2)--(3.5,2); 
\draw[gridline] (-1.5,3)--(3.5,3); 
\draw[ligne] (-1,2)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(2,-1); 
\draw[ligne] (2,-1)--(3,0); 
\draw[ligne] (3,0)--(2,2); 
\draw[ligne] (2,2)--(1,2); 
\draw[ligne] (1,2)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (2,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-1.5)--(-1,3.5); 
\draw[gridline] (0,-1.5)--(0,3.5); 
\draw[gridline] (1,-1.5)--(1,3.5); 
\draw[gridline] (2,-1.5)--(2,3.5); 
\draw[gridline] (3,-1.5)--(3,3.5); 
\draw[gridline] (-1.5,-1)--(3.5,-1); 
\draw[gridline] (-1.5,0)--(3.5,0); 
\draw[gridline] (-1.5,1)--(3.5,1); 
\draw[gridline] (-1.5,2)--(3.5,2); 
\draw[gridline] (-1.5,3)--(3.5,3); 
\draw[ligne] (-1,2)--(-1,0); 
\draw[ligne] (-1,0)--(0,-1); 
\draw[ligne] (0,-1)--(2,-1); 
\draw[ligne] (2,-1)--(3,0); 
\draw[ligne] (3,0)--(3,2); 
\draw[ligne] (3,2)--(2,3); 
\draw[ligne] (2,3)--(0,3); 
\draw[ligne] (0,3)--(-1,2); 
\node[bd] at (-1,0) {}; 
\node[bd] at (0,-1) {}; 
\node[bd] at (2,-1) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (-1,2) {}; 
\node[wd] at (1,-1) {}; 
\node[wd] at (3,1) {}; 
\node[wd] at (1,3) {}; 
\node[wd] at (-1,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g1) at (0,0) [gauge,label=below:{SU(2)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(4)$_{0}$}] {};
\node (g3) at (4,0) [gauge,label=below:{SU(2)$_0$}] {};
\draw (g1)--(g2)--(g3);
\end{tikzpicture}}
\end{equation}
with a $\mathbb{Z}_4$ twist. 
\begin{equation}
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-2.5)--(-2,2.5); 
\draw[gridline] (-1,-2.5)--(-1,2.5); 
\draw[gridline] (0,-2.5)--(0,2.5); 
\draw[gridline] (1,-2.5)--(1,2.5); 
\draw[gridline] (2,-2.5)--(2,2.5); 
\draw[gridline] (-2.5,-2)--(2.5,-2); 
\draw[gridline] (-2.5,-1)--(2.5,-1); 
\draw[gridline] (-2.5,0)--(2.5,0); 
\draw[gridline] (-2.5,1)--(2.5,1); 
\draw[gridline] (-2.5,2)--(2.5,2); 
\draw[ligne] (-1,1)--(-2,0); 
\draw[ligne] (-2,0)--(-1,-1); 
\draw[ligne] (-1,-1)--(0,-2); 
\draw[ligne] (0,-2)--(1,-1); 
\draw[ligne] (1,-1)--(2,0); 
\draw[ligne] (2,0)--(1,1); 
\draw[ligne] (1,1)--(0,2); 
\draw[ligne] (0,2)--(-1,1); 
\draw[ligne] (-1,1)--(-1,-1); 
\draw[ligne] (1,1)--(1,-1); 
\draw[ligne] (0,2)--(0,-2); 
\node[bd] at (-2,0) {}; 
\node[bd] at (-1,-1) {}; 
\node[bd] at (0,-2) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (-1,1) {}; 
\node[bd] at (-1,0) {}; 
\node[bd] at (0,1) {}; 
\node[bd] at (0,0) {}; 
\node[bd] at (0,-1) {}; 
\node[bd] at (1,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (gf) at (0,1) [flavor,label=right:{1 AS}] {};
\node (g0) at (-2,0) [flavor,label=below:{4}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(4)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(2)}] {};
\node (g3) at (4,0) [flavor,label=below:{1}] {};
\draw (g0)--(g1)--(g2)--(g3) (g1)--(gf);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (5,-0.5)--(5,4.5); 
\draw[gridline] (-0.5,0)--(5.5,0); 
\draw[gridline] (-0.5,1)--(5.5,1); 
\draw[gridline] (-0.5,2)--(5.5,2); 
\draw[gridline] (-0.5,3)--(5.5,3); 
\draw[gridline] (-0.5,4)--(5.5,4); 
\draw[ligne] (2,2)--(0,0); 
\draw[ligne] (0,0)--(2,0); 
\draw[ligne] (2,0)--(4,0); 
\draw[ligne] (4,0)--(5,0); 
\draw[ligne] (5,0)--(5,1); 
\draw[ligne] (5,1)--(4,2); 
\draw[ligne] (4,2)--(5,3); 
\draw[ligne] (5,3)--(5,4); 
\draw[ligne] (5,4)--(4,4); 
\draw[ligne] (4,4)--(3,3); 
\draw[ligne] (3,3)--(2,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (5,0) {}; 
\node[bd] at (5,1) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (5,3) {}; 
\node[bd] at (5,4) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,2) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (3,0) {}; 
\node[wd] at (1,1) {}; 
\end{tikzpicture}}} + \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-1,-0.5)--(-1,2.5); 
\draw[gridline] (0,-0.5)--(0,2.5); 
\draw[gridline] (1,-0.5)--(1,2.5); 
\draw[gridline] (-1.5,0)--(1.5,0); 
\draw[gridline] (-1.5,1)--(1.5,1); 
\draw[gridline] (-1.5,2)--(1.5,2); 
\draw[ligne] (-1,1)--(0,0); 
\draw[ligne] (0,0)--(1,1); 
\draw[ligne] (1,1)--(1,2); 
\draw[ligne] (1,2)--(0,2); 
\draw[ligne] (0,2)--(-1,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (1,2) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (-1,1) {}; 
\end{tikzpicture}}} = 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (3,-0.5)--(3,4.5); 
\draw[gridline] (4,-0.5)--(4,4.5); 
\draw[gridline] (5,-0.5)--(5,4.5); 
\draw[gridline] (6,-0.5)--(6,4.5); 
\draw[gridline] (-0.5,0)--(6.5,0); 
\draw[gridline] (-0.5,1)--(6.5,1); 
\draw[gridline] (-0.5,2)--(6.5,2); 
\draw[gridline] (-0.5,3)--(6.5,3); 
\draw[gridline] (-0.5,4)--(6.5,4); 
\draw[ligne] (2,2)--(0,0); 
\draw[ligne] (0,0)--(2,0); 
\draw[ligne] (2,0)--(4,0); 
\draw[ligne] (4,0)--(5,0); 
\draw[ligne] (5,0)--(5,1); 
\draw[ligne] (5,1)--(6,2); 
\draw[ligne] (6,2)--(6,3); 
\draw[ligne] (6,3)--(5,3); 
\draw[ligne] (5,3)--(5,4); 
\draw[ligne] (5,4)--(4,4); 
\draw[ligne] (4,4)--(3,3); 
\draw[ligne] (3,3)--(2,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (5,0) {}; 
\node[bd] at (5,1) {}; 
\node[bd] at (6,2) {}; 
\node[bd] at (6,3) {}; 
\node[bd] at (5,3) {}; 
\node[bd] at (5,4) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,2) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (3,0) {}; 
\node[wd] at (1,1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,6.5); 
\draw[gridline] (1,-0.5)--(1,6.5); 
\draw[gridline] (2,-0.5)--(2,6.5); 
\draw[gridline] (3,-0.5)--(3,6.5); 
\draw[gridline] (4,-0.5)--(4,6.5); 
\draw[gridline] (5,-0.5)--(5,6.5); 
\draw[gridline] (6,-0.5)--(6,6.5); 
\draw[gridline] (-0.5,0)--(6.5,0); 
\draw[gridline] (-0.5,1)--(6.5,1); 
\draw[gridline] (-0.5,2)--(6.5,2); 
\draw[gridline] (-0.5,3)--(6.5,3); 
\draw[gridline] (-0.5,4)--(6.5,4); 
\draw[gridline] (-0.5,5)--(6.5,5); 
\draw[gridline] (-0.5,6)--(6.5,6); 
\draw[ligne] (2,2)--(0,0); 
\draw[ligne] (0,0)--(2,0); 
\draw[ligne] (2,0)--(4,0); 
\draw[ligne] (4,0)--(5,0); 
\draw[ligne] (5,0)--(6,0); 
\draw[ligne] (6,0)--(6,2); 
\draw[ligne] (6,2)--(6,3); 
\draw[ligne] (6,3)--(6,5); 
\draw[ligne] (6,5)--(6,6); 
\draw[ligne] (6,6)--(4,4); 
\draw[ligne] (4,4)--(3,3); 
\draw[ligne] (3,3)--(2,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (5,0) {}; 
\node[bd] at (6,0) {}; 
\node[bd] at (6,2) {}; 
\node[bd] at (6,3) {}; 
\node[bd] at (6,5) {}; 
\node[bd] at (6,6) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,2) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (3,0) {}; 
\node[wd] at (6,1) {}; 
\node[wd] at (6,4) {}; 
\node[wd] at (5,5) {}; 
\node[wd] at (1,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (gf) at (0,1) [flavor,label=right:{1 AS}] {};
\node (g0) at (-2,0) [flavor,label=below:{2}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(4)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(2)$_0$}] {};
\draw (g0)--(g1)--(g2) (g1)--(gf);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-0.5)--(-2,4.5); 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (-2.5,0)--(1.5,0); 
\draw[gridline] (-2.5,1)--(1.5,1); 
\draw[gridline] (-2.5,2)--(1.5,2); 
\draw[gridline] (-2.5,3)--(1.5,3); 
\draw[gridline] (-2.5,4)--(1.5,4); 
\draw[ligne] (-2,0)--(0,0); 
\draw[ligne] (0,0)--(1,1); 
\draw[ligne] (1,1)--(0,4); 
\draw[ligne] (0,4)--(-2,4); 
\draw[ligne] (-2,4)--(-2,3); 
\draw[ligne] (-2,3)--(-2,2); 
\draw[ligne] (-2,2)--(-2,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-2,4) {}; 
\node[bd] at (-2,3) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (-1,4) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-1,0) {}; 
\end{tikzpicture}}} + 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,0.5)--(0,4.5); 
\draw[gridline] (1,0.5)--(1,4.5); 
\draw[gridline] (2,0.5)--(2,4.5); 
\draw[gridline] (-0.5,1)--(2.5,1); 
\draw[gridline] (-0.5,2)--(2.5,2); 
\draw[gridline] (-0.5,3)--(2.5,3); 
\draw[gridline] (-0.5,4)--(2.5,4); 
\draw[ligne] (0,4)--(1,1); 
\draw[ligne] (1,1)--(2,2); 
\draw[ligne] (2,2)--(1,3); 
\draw[ligne] (1,3)--(0,4); 
\node[bd] at (1,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,4) {}; 
\end{tikzpicture}}} = 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-0.5)--(-2,4.5); 
\draw[gridline] (-1,-0.5)--(-1,4.5); 
\draw[gridline] (0,-0.5)--(0,4.5); 
\draw[gridline] (1,-0.5)--(1,4.5); 
\draw[gridline] (2,-0.5)--(2,4.5); 
\draw[gridline] (-2.5,0)--(2.5,0); 
\draw[gridline] (-2.5,1)--(2.5,1); 
\draw[gridline] (-2.5,2)--(2.5,2); 
\draw[gridline] (-2.5,3)--(2.5,3); 
\draw[gridline] (-2.5,4)--(2.5,4); 
\draw[ligne] (-2,0)--(0,0); 
\draw[ligne] (0,0)--(1,1); 
\draw[ligne] (1,1)--(2,2); 
\draw[ligne] (2,2)--(1,3); 
\draw[ligne] (1,3)--(0,4); 
\draw[ligne] (0,4)--(-2,4); 
\draw[ligne] (-2,4)--(-2,3); 
\draw[ligne] (-2,3)--(-2,2); 
\draw[ligne] (-2,2)--(-2,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (1,3) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (-2,4) {}; 
\node[bd] at (-2,3) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (-1,4) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-1,0) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-2.5)--(0,2.5); 
\draw[gridline] (1,-2.5)--(1,2.5); 
\draw[gridline] (2,-2.5)--(2,2.5); 
\draw[gridline] (3,-2.5)--(3,2.5); 
\draw[gridline] (4,-2.5)--(4,2.5); 
\draw[gridline] (-0.5,-2)--(4.5,-2); 
\draw[gridline] (-0.5,-1)--(4.5,-1); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(2,-2); 
\draw[ligne] (2,-2)--(3,-2); 
\draw[ligne] (3,-2)--(4,-2); 
\draw[ligne] (4,-2)--(4,0); 
\draw[ligne] (4,0)--(3,1); 
\draw[ligne] (3,1)--(2,2); 
\draw[ligne] (2,2)--(0,2); 
\draw[ligne] (0,2)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,-2) {}; 
\node[bd] at (3,-2) {}; 
\node[bd] at (4,-2) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (3,1) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (0,2) {}; 
\node[bd] at (0,1) {}; 
\node[wd] at (1,-1) {}; 
\node[wd] at (4,-1) {}; 
\node[wd] at (1,2) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (gf) at (0,1) [flavor,label=right:{1}] {};
\node (g0) at (-2,0) [gauge,label=below:{SU(3)$_0$}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(2)}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(2)$_0$}] {};
\draw (g0)--(g1)--(g2) (g1)--(gf);
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (g0) at (-2,0) [gauge,label=below:{SU(3)$_0$}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(2)$_{\pi}$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(2)$_0$}] {};
\draw (g0)--(g1)--(g2);
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-1.5)--(0,3.5); 
\draw[gridline] (1,-1.5)--(1,3.5); 
\draw[gridline] (2,-1.5)--(2,3.5); 
\draw[gridline] (3,-1.5)--(3,3.5); 
\draw[gridline] (4,-1.5)--(4,3.5); 
\draw[gridline] (-0.5,-1)--(4.5,-1); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[ligne] (1,2)--(0,0); 
\draw[ligne] (0,0)--(1,-1); 
\draw[ligne] (1,-1)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(4,2); 
\draw[ligne] (4,2)--(3,2); 
\draw[ligne] (3,2)--(2,2); 
\draw[ligne] (2,2)--(1,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (1,2) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-1.5)--(0,3.5); 
\draw[gridline] (1,-1.5)--(1,3.5); 
\draw[gridline] (2,-1.5)--(2,3.5); 
\draw[gridline] (3,-1.5)--(3,3.5); 
\draw[gridline] (4,-1.5)--(4,3.5); 
\draw[gridline] (-0.5,-1)--(4.5,-1); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[ligne] (1,2)--(0,0); 
\draw[ligne] (0,0)--(1,-1); 
\draw[ligne] (1,-1)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(4,2); 
\draw[ligne] (4,2)--(3,2); 
\draw[ligne] (3,2)--(3,3); 
\draw[ligne] (3,3)--(2,2); 
\draw[ligne] (2,2)--(1,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (3,3) {}; 
\node[bd] at (2,2) {}; 
\node[bd] at (1,2) {}; 
\end{tikzpicture}}} \rightarrow 
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-1.5)--(0,4.5); 
\draw[gridline] (1,-1.5)--(1,4.5); 
\draw[gridline] (2,-1.5)--(2,4.5); 
\draw[gridline] (3,-1.5)--(3,4.5); 
\draw[gridline] (4,-1.5)--(4,4.5); 
\draw[gridline] (-0.5,-1)--(4.5,-1); 
\draw[gridline] (-0.5,0)--(4.5,0); 
\draw[gridline] (-0.5,1)--(4.5,1); 
\draw[gridline] (-0.5,2)--(4.5,2); 
\draw[gridline] (-0.5,3)--(4.5,3); 
\draw[gridline] (-0.5,4)--(4.5,4); 
\draw[ligne] (0,2)--(0,0); 
\draw[ligne] (0,0)--(1,-1); 
\draw[ligne] (1,-1)--(3,-1); 
\draw[ligne] (3,-1)--(4,0); 
\draw[ligne] (4,0)--(4,2); 
\draw[ligne] (4,2)--(4,4); 
\draw[ligne] (4,4)--(1,4); 
\draw[ligne] (1,4)--(0,4); 
\draw[ligne] (0,4)--(0,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,-1) {}; 
\node[bd] at (3,-1) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (4,2) {}; 
\node[bd] at (4,4) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,4) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (2,-1) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (4,3) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (2,4) {}; 
\node[wd] at (0,3) {}; 
\node[wd] at (0,1) {}; 
\end{tikzpicture}}} \rightarrow \raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (4,-0.5)--(4,5.5); 
\draw[gridline] (5,-0.5)--(5,5.5); 
\draw[gridline] (-0.5,0)--(5.5,0); 
\draw[gridline] (-0.5,1)--(5.5,1); 
\draw[gridline] (-0.5,2)--(5.5,2); 
\draw[gridline] (-0.5,3)--(5.5,3); 
\draw[gridline] (-0.5,4)--(5.5,4); 
\draw[gridline] (-0.5,5)--(5.5,5); 
\draw[ligne] (0,1)--(0,0); 
\draw[ligne] (0,0)--(2,0); 
\draw[ligne] (2,0)--(4,0); 
\draw[ligne] (4,0)--(5,1); 
\draw[ligne] (5,1)--(5,3); 
\draw[ligne] (5,3)--(5,5); 
\draw[ligne] (5,5)--(4,5); 
\draw[ligne] (4,5)--(2,3); 
\draw[ligne] (2,3)--(0,1); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (4,0) {}; 
\node[bd] at (5,1) {}; 
\node[bd] at (5,3) {}; 
\node[bd] at (5,5) {}; 
\node[bd] at (4,5) {}; 
\node[bd] at (2,3) {}; 
\node[bd] at (0,1) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (3,0) {}; 
\node[wd] at (5,2) {}; 
\node[wd] at (5,4) {}; 
\node[wd] at (3,4) {}; 
\node[wd] at (1,2) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (gf) at (0,1) [flavor,label=right:{1 AS}] {};
\node (g0) at (-2,0) [flavor,label=below:{3 F}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(5)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{USp(4)}] {};
\node (g3) at (4,0) [flavor,label=below:{2 F}] {};
\draw (g0)--(g1)--(g2)--(g3) (g1)--(gf);
\end{tikzpicture}}
\end{equation}
with a $\mathbb{Z}_3$ twist. 
\begin{equation}
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-0.5)--(-2,7.5); 
\draw[gridline] (-1,-0.5)--(-1,7.5); 
\draw[gridline] (0,-0.5)--(0,7.5); 
\draw[gridline] (1,-0.5)--(1,7.5); 
\draw[gridline] (2,-0.5)--(2,7.5); 
\draw[gridline] (3,-0.5)--(3,7.5); 
\draw[gridline] (4,-0.5)--(4,7.5); 
\draw[gridline] (5,-0.5)--(5,7.5); 
\draw[gridline] (-2.5,0)--(5.5,0); 
\draw[gridline] (-2.5,1)--(5.5,1); 
\draw[gridline] (-2.5,2)--(5.5,2); 
\draw[gridline] (-2.5,3)--(5.5,3); 
\draw[gridline] (-2.5,4)--(5.5,4); 
\draw[gridline] (-2.5,5)--(5.5,5); 
\draw[gridline] (-2.5,6)--(5.5,6); 
\draw[gridline] (-2.5,7)--(5.5,7); 
\draw[ligne] (-2,0)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(3,0); 
\draw[ligne] (3,0)--(5,0); 
\draw[ligne] (5,0)--(3,2); 
\draw[ligne] (3,2)--(1,4); 
\draw[ligne] (1,4)--(0,5); 
\draw[ligne] (0,5)--(-2,7); 
\draw[ligne] (-2,7)--(-2,5); 
\draw[ligne] (-2,5)--(-2,3); 
\draw[ligne] (-2,3)--(-2,2); 
\draw[ligne] (-2,2)--(-2,0); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (5,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-2,7) {}; 
\node[bd] at (-2,5) {}; 
\node[bd] at (-2,3) {}; 
\node[bd] at (-2,2) {}; 
\node[bd] at (-2,0) {}; 
\node[wd] at (2,0) {}; 
\node[wd] at (4,0) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (2,3) {}; 
\node[wd] at (-1,6) {}; 
\node[wd] at (-2,6) {}; 
\node[wd] at (-2,4) {}; 
\node[wd] at (-2,1) {}; 
\node[wd] at (-1,0) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (gf) at (0,1) [flavor,label=right:{1 AS}] {};
\node (g0) at (-2,0) [flavor,label=below:{1 F}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(5)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{USp(4)}] {};
\node (g3) at (4,0) [flavor,label=below:{1 F}] {};
\draw (g0)--(g1)--(g2)--(g3) (g1)--(gf);
\end{tikzpicture}}
\end{equation}
with a $\mathbb{Z}_3$ twist. 
\begin{equation}
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (-2,-0.5)--(-2,5.5); 
\draw[gridline] (-1,-0.5)--(-1,5.5); 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (-2.5,0)--(3.5,0); 
\draw[gridline] (-2.5,1)--(3.5,1); 
\draw[gridline] (-2.5,2)--(3.5,2); 
\draw[gridline] (-2.5,3)--(3.5,3); 
\draw[gridline] (-2.5,4)--(3.5,4); 
\draw[gridline] (-2.5,5)--(3.5,5); 
\draw[ligne] (-2,2)--(0,0); 
\draw[ligne] (0,0)--(1,0); 
\draw[ligne] (1,0)--(3,0); 
\draw[ligne] (3,0)--(3,2); 
\draw[ligne] (3,2)--(1,4); 
\draw[ligne] (1,4)--(0,5); 
\draw[ligne] (0,5)--(-2,5); 
\draw[ligne] (-2,5)--(-2,3); 
\draw[ligne] (-2,3)--(-2,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (1,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (3,2) {}; 
\node[bd] at (1,4) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (-2,5) {}; 
\node[bd] at (-2,3) {}; 
\node[bd] at (-2,2) {}; 
\node[wd] at (2,0) {}; 
\node[wd] at (3,1) {}; 
\node[wd] at (2,3) {}; 
\node[wd] at (-1,5) {}; 
\node[wd] at (-2,4) {}; 
\node[wd] at (-1,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (gf) at (0,1) [flavor,label=right:{1 AS}] {};
\node (gf2) at (2,1) [flavor,label=right:{1 AS}] {};
\node (g0) at (-2,0) [flavor,label=below:{2 F}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(5)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(5)$_0$}] {};
\node (g3) at (4,0) [flavor,label=below:{2 F}] {};
\draw (g0)--(g1)--(g2)--(g3) (g1)--(gf) (g2)--(gf2);
\end{tikzpicture}}
\end{equation}
with a $\mathbb{Z}_4$ twist.  
\begin{equation}
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (4,-0.5)--(4,5.5); 
\draw[gridline] (5,-0.5)--(5,5.5); 
\draw[gridline] (-0.5,0)--(5.5,0); 
\draw[gridline] (-0.5,1)--(5.5,1); 
\draw[gridline] (-0.5,2)--(5.5,2); 
\draw[gridline] (-0.5,3)--(5.5,3); 
\draw[gridline] (-0.5,4)--(5.5,4); 
\draw[gridline] (-0.5,5)--(5.5,5); 
\draw[ligne] (0,2)--(0,0); 
\draw[ligne] (0,0)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(5,0); 
\draw[ligne] (5,0)--(5,2); 
\draw[ligne] (5,2)--(5,3); 
\draw[ligne] (5,3)--(5,5); 
\draw[ligne] (5,5)--(3,5); 
\draw[ligne] (3,5)--(2,5); 
\draw[ligne] (2,5)--(0,5); 
\draw[ligne] (0,5)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\node[bd] at (0,0) {}; 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (5,0) {}; 
\node[bd] at (5,2) {}; 
\node[bd] at (5,3) {}; 
\node[bd] at (5,5) {}; 
\node[bd] at (3,5) {}; 
\node[bd] at (2,5) {}; 
\node[bd] at (0,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (1,0) {}; 
\node[wd] at (4,0) {}; 
\node[wd] at (5,1) {}; 
\node[wd] at (5,4) {}; 
\node[wd] at (4,5) {}; 
\node[wd] at (1,5) {}; 
\node[wd] at (0,4) {}; 
\node[wd] at (0,1) {}; 
\end{tikzpicture}
\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node (gf) at (0,1) [flavor,label=right:{1 AS}] {};
\node (gf2) at (2,1) [flavor,label=right:{1 AS}] {};
\node (g1) at (0,0) [gauge,label=below:{SU(5)$_0$}] {};
\node (g2) at (2,0) [gauge,label=below:{SU(5)$_0$}] {};
\draw (g1)--(g2) (g1)--(gf) (g2)--(gf2);
\end{tikzpicture}}
\end{equation}
with a $\mathbb{Z}_4$ twist. 
\begin{equation}
\raisebox{-.5\height}{ \scalebox{.5}{  
\begin{tikzpicture}[x=.5cm,y=.5cm] 
\draw[gridline] (0,-0.5)--(0,5.5); 
\draw[gridline] (1,-0.5)--(1,5.5); 
\draw[gridline] (2,-0.5)--(2,5.5); 
\draw[gridline] (3,-0.5)--(3,5.5); 
\draw[gridline] (4,-0.5)--(4,5.5); 
\draw[gridline] (5,-0.5)--(5,5.5); 
\draw[gridline] (-0.5,0)--(5.5,0); 
\draw[gridline] (-0.5,1)--(5.5,1); 
\draw[gridline] (-0.5,2)--(5.5,2); 
\draw[gridline] (-0.5,3)--(5.5,3); 
\draw[gridline] (-0.5,4)--(5.5,4); 
\draw[gridline] (-0.5,5)--(5.5,5); 
\draw[ligne] (0,2)--(2,0); 
\draw[ligne] (2,0)--(3,0); 
\draw[ligne] (3,0)--(5,2); 
\draw[ligne] (5,2)--(5,3); 
\draw[ligne] (5,3)--(3,5); 
\draw[ligne] (3,5)--(2,5); 
\draw[ligne] (2,5)--(0,3); 
\draw[ligne] (0,3)--(0,2); 
\node[bd] at (2,0) {}; 
\node[bd] at (3,0) {}; 
\node[bd] at (5,2) {}; 
\node[bd] at (5,3) {}; 
\node[bd] at (3,5) {}; 
\node[bd] at (2,5) {}; 
\node[bd] at (0,3) {}; 
\node[bd] at (0,2) {}; 
\node[wd] at (4,1) {}; 
\node[wd] at (4,4) {}; 
\node[wd] at (1,4) {}; 
\node[wd] at (1,1) {}; 
\end{tikzpicture}

==> hasseDiagrams.tex <==
\begin{table}[p]
\vspace*{-3cm}\hspace*{-1cm}
\scalebox{.95}{
\begin{tabular}{|c|c|c|c|c|}
\hline 
  1&2&3&   4&5 \\
 \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_8$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$e_8$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\end{tikzpicture}} 
& 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_8$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$d_{10}$}] {} (3);
\end{tikzpicture}} 
& 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_7$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$e_8$}] {} (3);
\end{tikzpicture}} 
& 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_7$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$e_7$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\end{tikzpicture}} 
& 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_8$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_7$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$d_8$}] {} (4);
\end{tikzpicture}} \\ \hline 
6&   7&8&9&10 \\ 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_7$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_9$}] {} (3);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\end{tikzpicture}}   & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$d_7$}] {} (3);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_7$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_7$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$d_6$}] {} (3);
\end{tikzpicture}} \\ \hline 
  11&12&   13&   14&15 \\ 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_5$}] {} (3);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2a) [hasse] at (-1,-2) {};
\node (2b) [hasse] at (-.5,-2) {};
\node (2c) [hasse] at (.0,-2) {};
\node (2d) [hasse] at (.5,-2) {};
\node (2e) [hasse] at (1,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2a);
\draw[blue!30] (2a) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (3);
\draw[blue!30] (1)--(2b)--(3);
\draw[blue!30] (1)--(2c)--(3);
\draw[blue!30] (1)--(2d)--(3);
\draw[blue!30] (1)--(2e)--(3);
\end{tikzpicture}}
& 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_4$}] {} (3);
\end{tikzpicture}} \\ \hline 
  16& 17&  18&  19&   20 \\
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (3);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$A_2$}] {} (2);
\end{tikzpicture}}  \\
\hline 
\end{tabular}}
\caption{Hasse diagrams deduced from unitary magnetic quivers by quiver subtraction. The color code is explained in the text.  }
\label{fig:HasseDiagramsTable1}
\end{table}



\begin{table}[p]
\vspace*{-1cm}\scalebox{.95}{
\begin{tabular}{|c|c|c|c|c|}
\hline 
21& 22& \cellcolor{red!30} 23 & 24  &  25 \\
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\end{tikzpicture}} & \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_5$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_6$}] {} (4);
\end{tikzpicture}}  & ?  & \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-5) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (.5,-6) {};
\node (6) [hasse] at (1.5,-6) {};
\node (7) [hasse] at (0,-8) {};
\node at (-2,-9) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_5$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$f_4$}] {} (7);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\end{tikzpicture}} &   \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-2,-2) {};
\node (3) [hasse] at (-2,-4) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (0,-6) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_4$}] {} (5);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\end{tikzpicture}}
\\ \hline  \cellcolor{red!30} 26 &27  &28&29&30  \\ 
? &
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-5) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (.5,-6) {};
\node (6) [hasse] at (1.5,-6) {};
\node (7) [hasse] at (0,-8) {};
\node at (-2,-9) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$b_3$}] {} (7);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\end{tikzpicture}}
 & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$f_4$}] {} (4);
\end{tikzpicture}}  &
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (4);
\end{tikzpicture}} 
  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-5) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (.5,-6) {};
\node (6) [hasse] at (1.5,-6) {};
\node (7) [hasse] at (0,-8) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (7);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\end{tikzpicture}}\\ \hline 
  31 &  32 & \cellcolor{green!30} 33 & \cellcolor{green!30}  34 & \cellcolor{green!30}  35 \\
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (3);
\end{tikzpicture}}  &  $\mathcal{N}=4$ & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node (5) [hasse] at (0,-8) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_5$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_6$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\end{tikzpicture}}  &
 \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-2,-2) {};
\node (3) [hasse] at (-2,-4) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (0,-6) {};
\node (6) [hasse] at (0,-8) {};
\node at (-2,-9) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_4$}] {} (5);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\end{tikzpicture}} & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (0) [hasse] at (0,2) {};
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\draw[blue!30] (0) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (1);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$\bar{h}_{3,2}$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$\bar{h}_{3,2}$}] {} (4);
\end{tikzpicture}} \\ \hline 
 \cellcolor{green!30} 36& \cellcolor{green!30} 37&   38&39&40 \\
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node (5) [hasse] at (0,-8) {};
\node at (-2,-9) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (0) [hasse] at (0,2) {};
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\node (5) [hasse] at (3,-1) {};
\draw[blue!30] (0) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (1);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$\bar{h}_{2,2}$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$\bar{h}_{2,2}$}] {} (4);
\draw[blue!30] (0) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (5);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$A_3$}] {} (4);
\end{tikzpicture}}
& 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$A_1$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$A_1$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$A_2$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$A_2$}] {} (4);
\end{tikzpicture}}& 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node (5) [hasse] at (0,-8) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_5$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_6$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$c_7$}] {} (5);
\end{tikzpicture}} & 
 \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-2,-2) {};
\node (3) [hasse] at (-2,-4) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (0,-6) {};
\node (6) [hasse] at (0,-8) {};
\node (7) [hasse] at (2,-6) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_4$}] {} (5);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$c_5$}] {} (6);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$c_5$}] {} (7);
\draw[blue!30] (7) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\end{tikzpicture}} \\ \hline 
\end{tabular}}
\caption{Hasse diagrams deduced from unitary magnetic quivers by quiver subtraction (continued). }
\label{fig:HasseDiagramsTable2}
\end{table}


\begin{table}[p]
\vspace*{-1cm}\scalebox{.95}{
\begin{tabular}{|c|c|c|c|c|}
\hline 
 \cellcolor{red!30} 41&42&43& \cellcolor{green!30} 44& \cellcolor{green!30} 45 \\ 
? &  
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node (5) [hasse] at (0,-8) {};
\node at (-2,-9) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$c_4$}] {} (5);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (4);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$h_{4,3}$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$\bar{h}_{5,3}$}] {} (4);
\end{tikzpicture}} & \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-2,-2) {};
\node (3) [hasse] at (-2,-4) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (0,-6) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$h_{2,3}$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$\bar{h}_{3,3}$}] {} (5);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$A_5$}] {} (5);
\end{tikzpicture}} \\ \hline 
\cellcolor{green!30} 46 & \cellcolor{red!30} 47 & \cellcolor{red!30} 48 & \cellcolor{red!30} 49 & \cellcolor{red!30} 50 \\ 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node at (-2,-5) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$A_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$\bar{h}_{2,3}$}] {} (3);
\end{tikzpicture}}  & ? & ? & ? & ? \\ \hline 
51 & 52 & 53 & 54 & \cellcolor{red!30} 55 \\ 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-5) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (.5,-6) {};
\node (6) [hasse] at (1.5,-6) {};
\node (7) [hasse] at (0,-8) {};
\node (8) [hasse] at (-4,-8) {};
\node (9) [hasse] at (-2,-10) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_5$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$f_4$}] {} (7);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$e_6$}] {} (8);
\draw[blue!30] (8) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (9);
\draw[blue!30] (7) edge [] node[label=center:\textcolor{black}{$c_4$}] {} (9);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-5) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (.5,-6) {};
\node (6) [hasse] at (1.5,-6) {};
\node (7) [hasse] at (0,-8) {};
\node (8) [hasse] at (-4,-8) {};
\node (9) [hasse] at (-2,-10) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_3$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$b_3$}] {} (7);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (8);
\draw[blue!30] (8) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (9);
\draw[blue!30] (7) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (9);
\end{tikzpicture}} 
 & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-5) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (.5,-6) {};
\node (6) [hasse] at (1.5,-6) {};
\node (7) [hasse] at (0,-8) {};
\node (8) [hasse] at (-4,-8) {};
\node (9) [hasse] at (-2,-10) {};
\node at (-4,-11) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$c_2$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (7);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (4);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (8);
\draw[blue!30] (8) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (9);
\draw[blue!30] (7) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (9);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (0) [hasse] at (0,2) {};
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\draw[blue!30] (0) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (1);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$h_{3,4}$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$k_4$}] {} (4);
\end{tikzpicture}}  &  ? \\ \hline 
\end{tabular}}
\caption{Hasse diagrams deduced from unitary magnetic quivers by quiver subtraction (continued). }
\label{fig:HasseDiagramsTable3}
\end{table}


\begin{table}[p]
\scalebox{.95}{
\begin{tabular}{|c|c|c|c|c|}
\hline 
\cellcolor{red!30} 56 & 57 & 58 & 59 & \cellcolor{red!30} 60 \\
 $\mathcal{N}=4$ & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (0) [hasse] at (0,2) {};
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\draw[blue!30] (0) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (1);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$h_{4,3}$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$g_2$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$k_3$}] {} (4);
\end{tikzpicture}}   & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (0) [hasse] at (0,2) {};
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\draw[blue!30] (0) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (1);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$h_{2,3}$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$k_3$}] {} (4);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (0,-4) {};
\node (4) [hasse] at (0,-6) {};
\node at (-2,-7) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$h_{2,3}$}] {} (3);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$g_2$}] {} (4);
\end{tikzpicture}} &  $\mathcal{N}=4$ \\ \hline 
61 & 62 & 63 & 64 & 65 \\ 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-4) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (-4,-6) {};
\node (6) [hasse] at (0,-6) {};
\node (7) [hasse] at (-2,-8) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$h_{4,3}$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$d_4$}] {} (5);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$g_2$}] {} (6);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$k_3$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$h_{3,3}$}] {} (7);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-4) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (-4,-6) {};
\node (6) [hasse] at (0,-6) {};
\node (7) [hasse] at (-2,-8) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$h_{2,3}$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (5);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$k_3$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$A_2$}] {} (7);
\end{tikzpicture}} & \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$A_3$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$A_1$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$A_3$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$A_3$}] {} (4);
\end{tikzpicture}}  & 
\raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (0,-2) {};
\node (3) [hasse] at (-2,-4) {};
\node (4) [hasse] at (2,-4) {};
\node (5) [hasse] at (-4,-6) {};
\node (6) [hasse] at (0,-6) {};
\node (7) [hasse] at (-2,-8) {};
\node at (-4,-9) {};
\node at (2,1) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (2);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$h_{3,4}$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_2$}] {} (5);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (6);
\draw[blue!30] (4) edge [] node[label=center:\textcolor{black}{$k_4$}] {} (6);
\draw[blue!30] (5) edge [] node[label=center:\textcolor{black}{$a_1$}] {} (7);
\draw[blue!30] (6) edge [] node[label=center:\textcolor{black}{$h_{2,4}$}] {} (7);
\end{tikzpicture}}  & \raisebox{-.5\height}{
\begin{tikzpicture}[x=.5cm,y=.5cm]
\node (1) [hasse] at (0,0) {};
\node (2) [hasse] at (-1,-2) {};
\node (3) [hasse] at (1,-2) {};
\node (4) [hasse] at (0,-4) {};
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$A_2$}] {} (2);
\draw[blue!30] (1) edge [] node[label=center:\textcolor{black}{$A_1$}] {} (3);
\draw[blue!30] (2) edge [] node[label=center:\textcolor{black}{$A_2$}] {} (4);
\draw[blue!30] (3) edge [] node[label=center:\textcolor{black}{$A_2$}] {} (4);
\end{tikzpicture}} \\ \hline 
\cellcolor{red!30} 66& \cellcolor{red!30} 67& \cellcolor{red!30} 68&69& \\
? &  ? & $\mathcal{N}=4$ &  & \\ \hline 
\end{tabular}}
\caption{Hasse diagrams deduced from unitary magnetic quivers by quiver subtraction (continued). }
\label{fig:HasseDiagramsTable4}
\end{table}




==> list_quivers.tex <==



 
\newcommand{\quiv}[1]{%
    \IfEqCase{#1}{%
{1}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{4}] {};
\node (g4) at (4,0) [gauge,label=below:{6}] {};
\node (g5) at (5,0) [gauge,label=below:{8}] {};
\node (g6) at (6,0) [gauge,label=below:{10}] {};
\node (g7) at (7,0) [gauge,label=below:{12}] {};
\node (g8) at (8,0) [gauge,label=below:{8}] {};
\node (g9) at (9,0) [gauge,label=below:{4}] {};
\node (g10) at (7,1) [gauge,label=right:{6}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9) (g7)--(g10);
\end{tikzpicture}}}%	
{2}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gauge,label=below:{6}] {};
\node (g7) at (7,0) [gauge,label=below:{7}] {};
\node (g8) at (8,0) [gauge,label=below:{8}] {};
\node (g9) at (9,0) [gauge,label=below:{5}] {};
\node (g10) at (10,0) [gaugeb,label=below:{2}] {};
\node (g11) at (8,1) [gauge,label=right:{4}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10) (g8)--(g11);
\end{tikzpicture}}}%	
{3}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{2}] {};
\node (g2) at (2,0) [gauge,label=below:{4}] {};
\node (g3) at (3,0) [gauge,label=below:{6}] {};
\node (g4) at (4,0) [gauge,label=below:{8}] {};
\node (g5) at (5,0) [gauge,label=below:{10}] {};
\node (g6) at (6,0) [gauge,label=below:{7}] {};
\node (g7) at (7,0) [gauge,label=below:{4}] {};
\node (g8) at (8,0) [gaugeb,label=below:{1}] {};
\node (g9) at (5,1) [gauge,label=right:{5}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8) (g9)--(g5);
\end{tikzpicture}}}%	
{4}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{4}] {};
\node (g4) at (4,0) [gauge,label=below:{6}] {};
\node (g5) at (5,0) [gauge,label=below:{8}] {};
\node (g6) at (6,0) [gauge,label=below:{6}] {};
\node (g7) at (7,0) [gauge,label=below:{4}] {};
\node (g8) at (8,0) [gauge,label=below:{2}] {};
\node (g9) at (5,1) [gauge,label=right:{4}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8) (g9)--(g5);
\end{tikzpicture}}}%	
{5}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gauge,label=below:{6}] {};
\node (g7) at (7,0) [gauge,label=below:{4}] {};
\node (g8) at (8,0) [gaugeb,label=below:{2}] {};
\node (g9) at (9,0) [gauge,label=below:{1}] {};
\node (g10) at (6,1) [gauge,label=right:{3}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9) (g6)--(g10);
\end{tikzpicture}}}%	
{6}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gauge,label=below:{4}] {};
\node (g7) at (7,0) [gauge,label=below:{3}] {};
\node (g8) at (8,0) [gauge,label=below:{2}] {};
\node (g9) at (9,0) [gauge,label=below:{1}] {};
\node (g10) at (5,1) [gaugeb,label=right:{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9) (g5)--(g10);
\end{tikzpicture}}}%	
{7}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{4}] {};
\node (g4) at (4,0) [gauge,label=below:{6}] {};
\node (g5) at (5,0) [gauge,label=below:{4}] {};
\node (g6) at (6,0) [gauge,label=below:{2}] {};
\node (g8) at (4,1) [gauge,label=left:{4}] {};
\node (g9) at (5,1) [gauge,label=right:{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6) (g4)--(g8)--(g9);
\end{tikzpicture}}}%	
{8}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gauge,label=below:{3}] {};
\node (g7) at (7,0) [gaugeb,label=below:{1}] {};
\node (g8) at (5,1) [gauge,label=left:{3}] {};
\node (g9) at (6,1) [gaugeb,label=right:{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7) (g5)--(g8)--(g9);
\end{tikzpicture}}}%	
{9}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{3}] {};
\node (g6) at (6,0) [gauge,label=below:{2}] {};
\node (g7) at (7,0) [gauge,label=below:{1}] {};
\node (g8) at (4,1) [gaugeb,label=left:{2}] {};
\node (g9) at (5,1) [gauge,label=right:{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7) (g4)--(g8)--(g9);
\end{tikzpicture}}}%	
{10}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{2}] {};
\node (g6) at (4.5,1) [gauge,label=right:{2}] {};
\node (g7) at (3.5,1) [gaugeb,label=left:{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5) (g4)--(g6) (g4)--(g7);
\end{tikzpicture}}}%	
{11}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{4}] {};
\node (g4) at (4,0) [gauge,label=below:{2}] {};
\node (g6) at (3.5,1) [gauge,label=right:{2}] {};
\node (g7) at (2.5,1) [gauge,label=left:{2}] {};
\draw (g1)--(g2)--(g3)--(g4) (g3)--(g6) (g3)--(g7);
\end{tikzpicture}}}%	
{12}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{2}] {};
\node (g5) at (5,0) [gauge,label=below:{1}] {};
\node (g6) at (3.5,1) [gaugeb,label=right:{1}] {};
\node (g7) at (2.5,1) [gaugeb,label=left:{1}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5) (g3)--(g6) (g3)--(g7);
\end{tikzpicture}}}%	
{13}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{1}] {};
\node (g4) at (1,1) [gauge,label=left:{1}] {};
\node (g5) at (2,1) [gauge,label=left:{1}] {};
\node (g6) at (3,1) [gauge,label=right:{1}] {};
\draw (g1)--(g2)--(g3) (g2)--(g4) (g2)--(g5) (g2)--(g6);
\end{tikzpicture}}}%	
{14}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{2}] {};
\node (g4) at (2.5,1) [gauge,label=right:{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g2);
\end{tikzpicture}}}%	
{15}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{2}] {};
\node (g4) at (4,0) [gauge,label=below:{1}] {};
\node (g5) at (2.5,1) [gaugeb,label=right:{1}] {};
\draw (g1)--(g2)--(g3)--(g4) (g2)--(g5)--(g3);
\end{tikzpicture}}
}%	
{16}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{2}] {};
\draw (g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\end{tikzpicture}}}%	
{17}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (2.5,1) [gauge,label=right:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{1}] {};
\draw (g3)--(g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\end{tikzpicture}}}%	
{18}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\draw (g1)--(g2);
\draw (g2) to [out=30,in=-30,looseness=8] (g2);
\end{tikzpicture}}}%	
{19}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{1}] {};
\draw[transform canvas={yshift=1pt}] (g2)--(g1);
\draw[transform canvas={yshift=-1pt}] (g2)--(g1);
\end{tikzpicture}}}%	
{20}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gaugeb,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{1}] {};
\draw[transform canvas={yshift=2pt}] (g2)--(g1);
\draw[transform canvas={yshift=0pt}] (g2)--(g1);
\draw[transform canvas={yshift=-2pt}] (g2)--(g1);
\end{tikzpicture}}}%	
{21}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\end{tikzpicture}}}%	
{22}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gauge,label=below:{6}] {};
\node (g7) at (7,0) [gaugeb,label=below:{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5) (g6)--(g7);
\draw[transform canvas={yshift=2pt}] (g5)--(g6);
\draw[transform canvas={yshift=-2pt}] (g5)--(g6);
\draw (5.6,.2)--(5.4,0)--(5.6,-.2);
\end{tikzpicture}}}%
{23}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{$D_1$}] {};
\node (g2) at (2,0) [gauge,label=below:{$C_1$}] {};
\node (g3) at (3,0) [gauge,label=below:{$D_2$}] {};
\node (g4) at (4,0) [gauge,label=below:{$C_2$}] {};
\node (g5) at (5,0) [gaugeb,label=below:{$D_3$}] {};
\node (g6) at (6,0) [gauger,label=below:{$C_4$}] {};
\node (g7) at (7,0) [gaugeb,label=below:{$D_5$}] {};
\node (g8) at (8,0) [gauge,label=below:{$C_2$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6) (g7)--(g8);
\draw[transform canvas={yshift=2pt}] (g7)--(g6);
\draw[transform canvas={yshift=-2pt}] (g7)--(g6);
\draw (6.6,.2)--(6.4,0)--(6.6,-.2);
\end{tikzpicture}}}%
{24}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{4}] {};
\node (g4) at (4,0) [gauge,label=below:{6}] {};
\node (g5) at (5,0) [gauge,label=below:{8}] {};
\node (g6) at (6,0) [gauge,label=below:{4}] {};
\draw (g1)--(g2)--(g3)--(g4) (g5)--(g6);
\draw[transform canvas={yshift=2pt}] (g4)--(g5);
\draw[transform canvas={yshift=-2pt}] (g4)--(g5);
\draw (4.6,.2)--(4.4,0)--(4.6,-.2);
\end{tikzpicture}}}%	
{25}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gaugeb,label=below:{2}] {};
\node (g6) at (6,0) [gauge,label=below:{1}] {};
\draw (g1)--(g2)--(g3) (g4)--(g5);
\draw[transform canvas={yshift=2pt}] (g3)--(g4);
\draw[transform canvas={yshift=-2pt}] (g4)--(g3);
\draw (3.6,.2)--(3.4,0)--(3.6,-.2);
\draw[transform canvas={yshift=2pt}] (g5)--(g6);
\draw[transform canvas={yshift=-2pt}] (g5)--(g6);
\draw (5.4,.2)--(5.6,0)--(5.4,-.2);
\end{tikzpicture}}}%	
{26}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{$D_1$}] {};
\node (g2) at (2,0) [gauge,label=below:{$C_1$}] {};
\node (g3) at (3,0) [gauge,label=below:{$D_2$}] {};
\node (g4) at (4,0) [gaugeb,label=below:{$C_2$}] {};
\node (g5) at (5,0) [gaugeb,label=below:{$U_2$}] {};
\node (g6) at (6,0) [gauge,label=below:{$U_1$}] {};
\node (g14) at (4,1) [gauger,label=right:{$D_2$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g14);
\end{tikzpicture}}}%
{27}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{4}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{2}] {};
\draw (g1)--(g2) (g3)--(g4);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\draw[transform canvas={yshift=2pt}] (g4)--(g5);
\draw[transform canvas={yshift=-2pt}] (g4)--(g5);
\draw (4.4,.2)--(4.6,0)--(4.4,-.2);
\end{tikzpicture}}}%	
{28}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gaugeb,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{4}] {};
\node (g3) at (3,0) [gauge,label=below:{6}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{2}] {};
\draw (g2)--(g3) (g4)--(g5);
\draw[transform canvas={yshift=2pt}] (g1)--(g2);
\draw[transform canvas={yshift=-2pt}] (g1)--(g2);
\draw (1.6,.2)--(1.4,0)--(1.6,-.2);
\draw[transform canvas={yshift=2pt}] (g3)--(g4);
\draw[transform canvas={yshift=-2pt}] (g3)--(g4);
\draw (3.4,.2)--(3.6,0)--(3.4,-.2);
\end{tikzpicture}}}	
{29}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gaugeb,label=below:{1}] {};
\node (g5) at (3.5,1) [gaugeb,label=right:{1}] {};
\draw (g1)--(g2) (g3)--(g4)--(g5)--(g3);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\end{tikzpicture}}}%	
{30}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{2}] {};
\node (g4) at (2.5,1) [gauge,label=right:{2}] {};
\draw (g1) (g2)--(g3)--(g4)--(g2);
\draw[transform canvas={yshift=2pt}] (g1)--(g2);
\draw[transform canvas={yshift=-2pt}] (g1)--(g2);
\draw (1.6,.2)--(1.4,0)--(1.6,-.2);
\end{tikzpicture}}}%	
{31}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gaugeb,label=below:{1}] {};
\draw[transform canvas={yshift=2pt}] (g1)--(g2);
\draw[transform canvas={yshift=-2pt}] (g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw (1.6,.2)--(1.4,0)--(1.6,-.2);
\end{tikzpicture}}}%	
{32}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g2) at (2,0) [gauge,label=below:{1}] {};
\node (g3) at (3,0) [gauge,label=below:{2}] {};
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\draw (g3) to [out=30,in=-30,looseness=8] (g3);
\end{tikzpicture}}}%	
{33}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gaugeb,label=below:{6}] {};
\node (g7) at (7,0) [gauge,label=below:{3}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5) (g6)--(g7);
\draw[transform canvas={yshift=2pt}] (g5)--(g6);
\draw[transform canvas={yshift=-2pt}] (g5)--(g6);
\draw (5.6,.2)--(5.4,0)--(5.6,-.2);
\end{tikzpicture}}}%	
{34}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gaugeb,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{3}] {};
\node (g6) at (6,0) [gaugeb,label=below:{1}] {};
\draw (g1)--(g2)--(g3) (g4)--(g5);
\draw[transform canvas={yshift=2pt}] (g3)--(g4);
\draw[transform canvas={yshift=-2pt}] (g4)--(g3);
\draw (3.6,.2)--(3.4,0)--(3.6,-.2);
\draw[transform canvas={yshift=2pt}] (g5)--(g6);
\draw[transform canvas={yshift=-2pt}] (g5)--(g6);
\draw (5.4,.2)--(5.6,0)--(5.4,-.2);
\end{tikzpicture}}}%	
{35}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gaugeb,label=below:{3}] {};
\node (g4) at (4,0) [gaugeb,label=below:{3}] {};
\node (g5) at (5,0) [gauge,label=below:{2}] {};
\node (g6) at (6,0) [gauge,label=below:{1}] {};
\draw (g1)--(g2) (g3)--(g4) (g5)--(g6);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\draw[transform canvas={yshift=2pt}] (g4)--(g5);
\draw[transform canvas={yshift=-2pt}] (g4)--(g5);
\draw (4.4,.2)--(4.6,0)--(4.4,-.2);
\end{tikzpicture}}}%	
{36}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gaugeb,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{2}] {};
\node (g5) at (3.5,1) [gaugeb,label=right:{1}] {};
\draw (g1)--(g2) (g3)--(g4)--(g5)--(g3);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\end{tikzpicture}}}%	
{37}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g2) at (2,0) [gauge,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\node (g4) at (4,0) [gaugeb,label=below:{2}] {};
\node (g5) at (5,0) [gauge,label=below:{1}] {};
\node (g6) at (3.5,1) [gaugeb,label=right:{1}] {};
\draw (g3)--(g4)--(g6)--(g3);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\draw[transform canvas={yshift=2pt}] (g4)--(g5);
\draw[transform canvas={yshift=-2pt}] (g4)--(g5);
\draw (4.4,.2)--(4.6,0)--(4.4,-.2);
\end{tikzpicture}}}%	
{38}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g2) at (2,0) [gaugeb,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{1}] {};
\node (g4) at (2,1) [gaugeb,label=left:{1}] {};
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw[transform canvas={xshift=2pt}] (g4)--(g2);
\draw[transform canvas={xshift=-2pt}] (g4)--(g2);
\draw (g3)--(g4);
\end{tikzpicture}}}%	
{39}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gauge,label=below:{6}] {};
\node (g7) at (7,0) [gauge,label=below:{7}] {};
\node (g8) at (8,0) [gaugeb,label=below:{2}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6) (g7)--(g8);
\draw[transform canvas={yshift=2pt}] (g6)--(g7);
\draw[transform canvas={yshift=-2pt}] (g6)--(g7);
\draw (6.6,.2)--(6.4,0)--(6.6,-.2);
\end{tikzpicture}}}%	
{40}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{5}] {};
\node (g6) at (6,0) [gaugeb,label=below:{2}] {};
\node (g7) at (7,0) [gauge,label=below:{1}] {};
\draw (g1)--(g2)--(g3)--(g4) (g5)--(g6);
\draw[transform canvas={yshift=2pt}] (g4)--(g5);
\draw[transform canvas={yshift=-2pt}] (g4)--(g5);
\draw[transform canvas={yshift=2pt}] (g6)--(g7);
\draw[transform canvas={yshift=-2pt}] (g6)--(g7);
\draw (4.6,.2)--(4.4,0)--(4.6,-.2);
\draw (6.4,.2)--(6.6,0)--(6.4,-.2);
\end{tikzpicture}}}%		
{41}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{$B_1$}] {};
\node (g2) at (2,0) [gauge,label=below:{$C_1$}] {};
\node (g3) at (3,0) [gauge,label=below:{$B_2$}] {};
\node (g4) at (4,0) [gauge,label=below:{$C_2$}] {};
\node (g5) at (5,0) [gauge,label=below:{$B_3$}] {};
\node (g6) at (6,0) [gauge,label=below:{$C_3$}] {};
\node (g7) at (7,0) [gauge,label=below:{$D_2$}] {};
\node (g8) at (8,0) [gauge,label=below:{$C_1$}] {};
\node (g13) at (5,1) [gauge,label=left:{$C_1$}] {};
\node (g14) at (5,2) [gauge,label=left:{$B_1$}] {};
\node (g15) at (6,1) [flavor,label=right:{$B_0$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g5)--(g13)--(g14);
\draw (g6)--(g15);
\end{tikzpicture}}}%
{42}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gaugeb,label=below:{1}] {};
\node (g6) at (4.5,1) [gaugeb,label=right:{1}] {};
\draw (g1)--(g2)--(g3) (g4)--(g5)--(g6)--(g4);
\draw[transform canvas={yshift=2pt}] (g3)--(g4);
\draw[transform canvas={yshift=-2pt}] (g3)--(g4);
\draw (3.6,.2)--(3.4,0)--(3.6,-.2);
\end{tikzpicture}}}%	
{43}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gaugeb,label=below:{1}] {};
\draw (g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw[transform canvas={yshift=2pt}] (g3)--(g4);
\draw[transform canvas={yshift=-2pt}] (g3)--(g4);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\end{tikzpicture}}}%	
{44}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{3}] {};
\node (g4) at (4,0) [gauge,label=below:{4}] {};
\node (g5) at (5,0) [gaugeb,label=below:{5}] {};
\draw (g1)--(g2)--(g3)--(g4);
\draw[transform canvas={yshift=2pt}] (g4)--(g5);
\draw[transform canvas={yshift=0pt}] (g4)--(g5);
\draw[transform canvas={yshift=-2pt}] (g4)--(g5);
\draw (4.6,.2)--(4.4,0)--(4.6,-.2);
\end{tikzpicture}}}%	
{45}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{2}] {};
\node (g3) at (3,0) [gaugeb,label=below:{3}] {};
\node (g4) at (4,0) [gaugeb,label=below:{1}] {};
\draw (g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=0pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw[transform canvas={yshift=2pt}] (g4)--(g3);
\draw[transform canvas={yshift=-2pt}] (g4)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\end{tikzpicture}}}%	
{46}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gaugeb,label=below:{1}] {};
\draw[transform canvas={yshift=2pt}] (g1)--(g2);
\draw[transform canvas={yshift=0pt}] (g1)--(g2);
\draw[transform canvas={yshift=-2pt}] (g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g3)--(g2);
\draw[transform canvas={yshift=0pt}] (g3)--(g2);
\draw[transform canvas={yshift=-2pt}] (g3)--(g2);
\draw (1.6,.2)--(1.4,0)--(1.6,-.2);
\end{tikzpicture}}}%	
{47}{\raisebox{-.5\height}{?}}%	
{471}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{$D_1$}] {};
\node (g2) at (2,0) [gauge,label=below:{$C_1$}] {};
\node (g3) at (3,0) [gauge,label=below:{$D_2$}] {};
\node (g4) at (4,0) [gaugeb,label=below:{$C_2$}] {};
\node (g5) at (5,0) [gauger,label=below:{$D_4$}] {};
\node (g6) at (6,0) [gaugeb,label=below:{$C_4$}] {};
\node (g7) at (7,0) [gauge,label=below:{$D_6$}] {};
\node (g8) at (8,0) [gauger,label=below:{$C_5$}] {};
\node (g9) at (9,0) [gaugeb,label=below:{$D_4$}] {};
\node (g10) at (10,0) [gauger,label=below:{$C_3$}] {};
\node (g11) at (11,0) [gaugeb,label=below:{$D_2$}] {};
\node (g12) at (12,0) [gauger,label=below:{$C_1$}] {};
\node (g13) at (7,1) [gaugeb,label=right:{$C_2$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10)--(g11)--(g12);
\draw (g7)--(g13);
\end{tikzpicture}}}
{472}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauger,label=below:{$D_2$}] {};
\node (g2) at (2,0) [gaugeb,label=below:{$C_2$}] {};
\node (g3) at (3,0) [gauger,label=below:{$D_4$}] {};
\node (g4) at (4,0) [gaugeb,label=below:{$C_4$}] {};
\node (g5) at (5,0) [gauge,label=below:{$D_6$}] {};
\node (g6) at (6,0) [gauger,label=below:{$C_5$}] {};
\node (g7) at (7,0) [gaugeb,label=below:{$D_4$}] {};
\node (g8) at (8,0) [gauger,label=below:{$C_3$}] {};
\node (g9) at (9,0) [gaugeb,label=below:{$D_2$}] {};
\node (g10) at (10,0) [gauge,label=below:{$C_1$}] {};
\node (g11) at (11,0) [gauge,label=below:{$D_1$}] {};
\node (g13) at (5,1) [gaugeb,label=right:{$C_2$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8)--(g9)--(g10)--(g11);
\draw (g5)--(g13);
\end{tikzpicture}}}
{48}{\raisebox{-.5\height}{?}}%
{49}{\raisebox{-.5\height}{?}}%
{491}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{$D_1$}] {};
\node (g2) at (2,0) [gauge,label=below:{$C_1$}] {};
\node (g3) at (3,0) [gauge,label=below:{$D_2$}] {};
\node (g4) at (4,0) [gauge,label=below:{$C_2$}] {};
\node (g5) at (5,0) [gauge,label=below:{$D_4$}] {};
\node (g6) at (6,0) [gauger,label=below:{$C_3$}] {};
\node (g7) at (7,0) [gaugeb,label=below:{$D_2$}] {};
\node (g8) at (8,0) [gauger,label=below:{$C_1$}] {};
\node (g10) at (4.5,1) [gaugeb,label=left:{$C_1$}] {};
\node (g11) at (5.5,1) [gaugeb,label=right:{$C_1$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7)--(g8);
\draw (g5)--(g10);
\draw (g5)--(g11);
\end{tikzpicture}}}
{492}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{$D_1$}] {};
\node (g2) at (2,0) [gauge,label=below:{$C_1$}] {};
\node (g3) at (3,0) [gaugeb,label=below:{$D_2$}] {};
\node (g4) at (4,0) [gauger,label=below:{$C_3$}] {};
\node (g5) at (5,0) [gauge,label=below:{$D_4$}] {};
\node (g6) at (6,0) [gaugeb,label=below:{$C_2$}] {};
\node (g7) at (7,0) [gauger,label=below:{$D_2$}] {};
\node (g10) at (4.5,1) [gaugeb,label=left:{$C_1$}] {};
\node (g11) at (5.5,1) [gaugeb,label=right:{$C_1$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6)--(g7);
\draw (g5)--(g10);
\draw (g5)--(g11);
\end{tikzpicture}}}
{493}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauger,label=below:{$C_1$}] {};
\node (g2) at (2,0) [gaugeb,label=below:{$D_2$}] {};
\node (g3) at (3,0) [gauger,label=below:{$C_3$}] {};
\node (g4) at (4,0) [gauge,label=below:{$D_4$}] {};
\node (g5) at (5,0) [gaugeb,label=below:{$C_2$}] {};
\node (g6) at (6,0) [gauger,label=below:{$D_2$}] {};
\node (g10) at (3.5,1) [gaugeb,label=left:{$C_1$}] {};
\node (g11) at (4.5,1) [gaugeb,label=above:{$C_1$}] {};
\node (g12) at (5.5,1) [gauge,label=above:{$D_1$}] {};
\draw (g1)--(g2)--(g3)--(g4)--(g5)--(g6);
\draw (g4)--(g10);
\draw (g4)--(g11)--(g12);
\end{tikzpicture}}}
{50}{\raisebox{-.5\height}{?}}%
{51}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gaugeb,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{3}] {};
\node (g3) at (3,0) [gauge,label=below:{5}] {};
\node (g4) at (4,0) [gauge,label=below:{7}] {};
\node (g5) at (5,0) [gauge,label=below:{9}] {};
\node (g6) at (6,0) [gaugeb,label=below:{4}] {};
\draw (g1)--(g2)--(g3)--(g4) (g5)--(g6);
\draw[transform canvas={yshift=1pt}] (g4)--(g5);
\draw[transform canvas={yshift=-1pt}] (g4)--(g5);
\draw (4.6,.2)--(4.4,0)--(4.6,-.2);
\end{tikzpicture}}}%	
{52}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gaugeb,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{3}] {};
\node (g3) at (3,0) [gauge,label=below:{5}] {};
\node (g4) at (4,0) [gaugeb,label=below:{4}] {};
\node (g5) at (5,0) [gauge,label=below:{2}] {};
\draw (g1)--(g2) (g3)--(g4);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g4)--(g5);
\draw[transform canvas={yshift=-1pt}] (g4)--(g5);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\draw (4.4,.2)--(4.6,0)--(4.4,-.2);
\end{tikzpicture}}}%	
{53}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gaugeb,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{3}] {};
\node (g3) at (3,-.5) [gaugeb,label=right:{2}] {};
\node (g4) at (3,.5) [gaugeb,label=right:{2}] {};
\draw (g2)--(g3)--(g4)--(g2);
\draw[transform canvas={yshift=1pt}] (g1)--(g2);
\draw[transform canvas={yshift=-1pt}] (g1)--(g2);
\draw (1.6,.2)--(1.4,0)--(1.6,-.2);
\end{tikzpicture}}}%	
{54}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{4}] {};
\draw (g1)--(g2);
\draw[transform canvas={yshift=-3pt}] (g2)--(g3);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\draw[transform canvas={yshift=3pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\end{tikzpicture}}}%	
{55}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g2) at (2,0) [gauge,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\draw[transform canvas={yshift=-3pt}] (g2)--(g3);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\draw[transform canvas={yshift=3pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
%\draw (g3) to [out=30,in=-30,looseness=8] (g3);
\end{tikzpicture}}}%	
{56}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g2) at (2,0) [gauge,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\draw[transform canvas={yshift=-3pt}] (g2)--(g3);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\draw[transform canvas={yshift=3pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\draw (g3) to [out=30,in=-30,looseness=8] (g3);
\end{tikzpicture}}}%	
{57}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{4}] {};
\node (g4) at (4,0) [gauge,label=below:{6}] {};
\draw (g1)--(g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g3)--(g4);
\draw[transform canvas={yshift=0pt}] (g3)--(g4);
\draw[transform canvas={yshift=2pt}] (g3)--(g4);
\draw (3.6,.2)--(3.4,0)--(3.6,-.2);
\end{tikzpicture}}}%	
{58}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{2}] {};
\node (g3) at (3,0) [gauge,label=below:{2}] {};
\draw[transform canvas={yshift=-2pt}] (g1)--(g2);
\draw[transform canvas={yshift=0pt}] (g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g1)--(g2);
\draw (1.6,.2)--(1.4,0)--(1.6,-.2);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\end{tikzpicture}}}%	
{59}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gauge,label=below:{2}] {};
\node (g2) at (2,0) [gauge,label=below:{4}] {};
\node (g3) at (3,0) [gaugeb,label=below:{1}] {};
\draw[transform canvas={yshift=-2pt}] (g1)--(g2);
\draw[transform canvas={yshift=0pt}] (g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g1)--(g2);
\draw (1.6,.2)--(1.4,0)--(1.6,-.2);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\end{tikzpicture}}}%	
{60}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (2,.5) {};
\node (g2) at (2,0) [gauge,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw[transform canvas={yshift=0pt}] (g2)--(g3);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\draw (g3) to [out=30,in=-30,looseness=8] (g3);
\end{tikzpicture}}}%
{61}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gaugeb,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{3}] {};
\node (g3) at (3,0) [gauge,label=below:{5}] {};
\node (g4) at (4,0) [gaugeb,label=below:{7}] {};
\draw (g1)--(g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g3)--(g4);
\draw[transform canvas={yshift=0pt}] (g3)--(g4);
\draw[transform canvas={yshift=2pt}] (g3)--(g4);
\draw (3.6,.2)--(3.4,0)--(3.6,-.2);
\end{tikzpicture}}}%	
{62}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gaugeb,label=below:{1}] {};
\node (g2) at (2,0) [gaugeb,label=below:{3}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\draw[transform canvas={yshift=-2pt}] (g1)--(g2);
\draw[transform canvas={yshift=0pt}] (g1)--(g2);
\draw[transform canvas={yshift=2pt}] (g1)--(g2);
\draw (1.6,.2)--(1.4,0)--(1.6,-.2);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\end{tikzpicture}}}%	
{63}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (2,.5) {};
\node (g2) at (2,0) [gaugeb,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw[transform canvas={yshift=0pt}] (g2)--(g3);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw (g3) to [out=30,in=-30,looseness=8] (g3);
\end{tikzpicture}}}%
{64}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (1,.5) {};
\node (g1) at (1,0) [gaugeb,label=below:{1}] {};
\node (g2) at (2,0) [gauge,label=below:{3}] {};
\node (g3) at (3,0) [gaugeb,label=below:{5}] {};
\draw (g1)--(g2);
\draw[transform canvas={yshift=-3pt}] (g2)--(g3);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\draw[transform canvas={yshift=3pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\end{tikzpicture}}}%
{65}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (2,.5) {};
\node (g2) at (2,0) [gaugeb,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\draw[transform canvas={yshift=-3pt}] (g2)--(g3);
\draw[transform canvas={yshift=-1pt}] (g2)--(g3);
\draw[transform canvas={yshift=1pt}] (g2)--(g3);
\draw[transform canvas={yshift=3pt}] (g2)--(g3);
\draw (g3) to [out=30,in=-30,looseness=8] (g3);
\end{tikzpicture}}}%
{66}{\raisebox{-.5\height}{?}}%
{67}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (2,.5) {};
\node (g2) at (2,0) [gauge,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\draw[transform canvas={yshift=-4pt}] (g2)--(g3);
\draw[transform canvas={yshift=-2pt}] (g2)--(g3);
\draw[transform canvas={yshift=0pt}] (g2)--(g3);
\draw[transform canvas={yshift=2pt}] (g2)--(g3);
\draw[transform canvas={yshift=4pt}] (g2)--(g3);
\draw (2.7,.3)--(2.4,0)--(2.7,-.3);
\draw (g3) to [out=30,in=-30,looseness=8] (g3);
\end{tikzpicture}}}%	
{68}{\raisebox{-.5\height}{\begin{tikzpicture}[x=.8cm,y=.8cm,decoration={markings,mark=at position 0.5 with {\arrow{>},arrowhead=1cm}}]
\node at (2,.5) {};
\node (g2) at (2,0) [gauge,label=below:{1}] {};
\node (g3) at (3,0) [gaugeb,label=below:{2}] {};
\draw[transform canvas={yshift=-2.5pt}] (g2)--(g3);
\draw[transform canvas={yshift=-1.5pt}] (g2)--(g3);
\draw[transform canvas={yshift=-.5pt}] (g2)--(g3);
\draw[transform canvas={yshift=2.5pt}] (g2)--(g3);
\draw[transform canvas={yshift=1.5pt}] (g2)--(g3);
\draw[transform canvas={yshift=.5pt}] (g2)--(g3);
\draw (2.6,.2)--(2.4,0)--(2.6,-.2);
\draw (g3) to [out=30,in=-30,looseness=8] (g3);
\end{tikzpicture}}}%
}}
